Automorphisms of supersingular K3 surfaces and Salem polynomials

We present a method to generate many automorphisms of a supersingular K3 surface in odd characteristic. As an application, we show that, if p is an odd prime less than or equal to 7919, then every supersingular K3 surface in characteristic p has an automorphism whose characteristic polynomial on the N\'eron-Severi lattice is a Salem polynomial of degree 22. For a supersingular K3 surface with Artin invariant 10, the same holds for odd primes less than or equal to 17389.

==> (inline-0) <==
\begin{picture}(11.5, 12.5)(-1, -1)
 \newcommand{\smallpoint}{\circle*{0.020}}
\put(-.5,0){\line(1,0){11}}
\put(0, -.5){\line(0,1){11}}
\put(1,-.1){\line(0,1){0.2}}
\put(10,-.1){\line(0,1){0.2}}
\put(0.9,-0.7){$1$}
\put(9.8,-0.7){$10$}
\put(10.8,-0.1){$\log p$}
\put(-0.1, 2){\line(1,0){0.2}}
\put(-0.7, 1.85){$50$}
\put(-0.1, 2){\line(1,0){0.2}}
\put(-0.7, 1.85){$50$}
\put(-0.1, 2){\line(1,0){0.2}}
\put(-0.7, 1.85){$50$}
\put(-0.1, 4){\line(1,0){0.2}}
\put(-0.9, 3.85){$100$}
\put(-0.1, 6){\line(1,0){0.2}}
\put(-0.9, 5.85){$150$}
\put(-0.1, 8){\line(1,0){0.2}}
\put(-0.9, 7.85){$200$}
\put(-0.1, 10){\line(1,0){0.2}}
\put(-0.9, 9.85){$250$}
\put(-0.15,10.9){$\lambda_p$}
\put(2.564949, 2.981322){\smallpoint}
\put(2.833213, 3.105343){\smallpoint}
\put(2.944439, 3.255674){\smallpoint}
\put(3.135494, 3.416386){\smallpoint}
\put(3.367296, 3.683267){\smallpoint}
\put(3.433987, 3.618652){\smallpoint}
\put(3.610918, 3.967949){\smallpoint}
\put(3.713572, 3.920359){\smallpoint}
\put(3.761200, 3.955685){\smallpoint}
\put(3.850148, 3.866910){\smallpoint}
\put(3.970292, 4.113327){\smallpoint}
\put(4.077537, 4.222345){\smallpoint}
\put(4.110874, 4.367709){\smallpoint}
\put(4.204693, 4.299304){\smallpoint}
\put(4.262680, 4.463319){\smallpoint}
\put(4.290459, 4.600212){\smallpoint}
\put(4.369448, 4.611489){\smallpoint}
\put(4.418841, 4.517600){\smallpoint}
\put(4.488636, 4.594725){\smallpoint}
\put(4.574711, 4.734076){\smallpoint}
\put(4.615121, 4.667075){\smallpoint}
\put(4.634729, 4.792051){\smallpoint}
\put(4.672829, 4.820506){\smallpoint}
\put(4.691348, 4.871784){\smallpoint}
\put(4.727388, 4.731775){\smallpoint}
\put(4.844187, 5.054485){\smallpoint}
\put(4.875197, 4.833637){\smallpoint}
\put(4.919981, 4.908274){\smallpoint}
\put(4.934474, 5.156507){\smallpoint}
\put(5.003946, 5.169467){\smallpoint}
\put(5.017280, 5.142762){\smallpoint}
\put(5.056246, 5.211849){\smallpoint}
\put(5.093750, 5.217641){\smallpoint}
\put(5.117994, 5.126438){\smallpoint}
\put(5.153292, 5.147255){\smallpoint}
\put(5.187386, 5.238686){\smallpoint}
\put(5.198497, 5.476687){\smallpoint}
\put(5.252273, 5.213484){\smallpoint}
\put(5.262690, 5.387850){\smallpoint}
\put(5.283204, 5.249731){\smallpoint}
\put(5.293305, 5.240466){\smallpoint}
\put(5.351858, 5.374709){\smallpoint}
\put(5.407172, 5.304298){\smallpoint}
\put(5.424950, 5.334353){\smallpoint}
\put(5.433722, 5.265179){\smallpoint}
\put(5.451038, 5.445564){\smallpoint}
\put(5.476464, 5.512377){\smallpoint}
\put(5.484797, 5.599159){\smallpoint}
\put(5.525453, 5.474054){\smallpoint}
\put(5.549076, 5.485049){\smallpoint}
\put(5.572154, 5.487201){\smallpoint}
\put(5.594711, 5.635301){\smallpoint}
\put(5.602119, 5.560897){\smallpoint}
\put(5.624018, 5.621383){\smallpoint}
\put(5.638355, 5.641293){\smallpoint}
\put(5.645447, 5.697765){\smallpoint}
\put(5.680173, 5.605893){\smallpoint}
\put(5.726848, 5.689689){\smallpoint}
\put(5.739793, 5.683217){\smallpoint}
\put(5.746203, 5.714942){\smallpoint}
\put(5.758902, 5.595606){\smallpoint}
\put(5.802118, 5.869046){\smallpoint}
\put(5.820083, 5.860118){\smallpoint}
\put(5.849325, 5.700067){\smallpoint}
\put(5.855072, 5.866923){\smallpoint}
\put(5.866468, 5.807931){\smallpoint}
\put(5.883322, 5.808996){\smallpoint}
\put(5.905362, 5.813388){\smallpoint}
\put(5.921578, 6.011202){\smallpoint}
\put(5.937536, 5.937462){\smallpoint}
\put(5.948035, 5.879830){\smallpoint}
\put(5.963579, 5.805391){\smallpoint}
\put(5.983936, 6.048076){\smallpoint}
\put(5.993961, 5.857033){\smallpoint}
\put(6.013715, 5.865820){\smallpoint}
\put(6.037871, 5.977356){\smallpoint}
\put(6.042633, 6.213427){\smallpoint}
\put(6.066108, 6.037534){\smallpoint}
\put(6.070738, 5.977910){\smallpoint}
\put(6.084499, 6.071788){\smallpoint}
\put(6.093570, 5.911054){\smallpoint}
\put(6.107023, 6.129007){\smallpoint}
\put(6.124683, 5.851049){\smallpoint}
\put(6.133398, 5.985414){\smallpoint}
\put(6.137727, 6.053214){\smallpoint}
\put(6.146329, 6.054822){\smallpoint}
\put(6.171701, 6.098303){\smallpoint}
\put(6.188264, 6.171664){\smallpoint}
\put(6.196444, 6.069009){\smallpoint}
\put(6.212606, 6.092901){\smallpoint}
\put(6.220590, 6.136611){\smallpoint}
\put(6.232448, 6.236565){\smallpoint}
\put(6.255750, 6.192250){\smallpoint}
\put(6.259581, 6.262658){\smallpoint}
\put(6.293419, 6.137987){\smallpoint}
\put(6.304449, 6.171415){\smallpoint}
\put(6.322565, 6.229944){\smallpoint}
\put(6.333280, 6.196566){\smallpoint}
\put(6.343880, 6.242332){\smallpoint}
\put(6.347389, 6.327795){\smallpoint}
\put(6.357842, 6.370386){\smallpoint}
\put(6.375025, 6.203385){\smallpoint}
\put(6.385194, 6.299669){\smallpoint}
\put(6.395262, 6.197236){\smallpoint}
\put(6.398595, 6.379891){\smallpoint}
\put(6.408529, 6.422393){\smallpoint}
\put(6.418365, 6.505154){\smallpoint}
\put(6.424869, 6.351438){\smallpoint}
\put(6.428105, 6.332236){\smallpoint}
\put(6.447306, 6.365592){\smallpoint}
\put(6.463029, 6.369977){\smallpoint}
\put(6.466145, 6.301396){\smallpoint}
\put(6.472346, 6.305722){\smallpoint}
\put(6.481577, 6.337236){\smallpoint}
\put(6.490724, 6.337043){\smallpoint}
\put(6.493754, 6.606794){\smallpoint}
\put(6.511745, 6.535453){\smallpoint}
\put(6.517671, 6.352164){\smallpoint}
\put(6.526495, 6.474856){\smallpoint}
\put(6.538140, 6.487494){\smallpoint}
\put(6.552508, 6.378765){\smallpoint}
\put(6.563856, 6.467302){\smallpoint}
\put(6.577861, 6.448974){\smallpoint}
\put(6.588926, 6.606647){\smallpoint}
\put(6.597146, 6.420033){\smallpoint}
\put(6.605298, 6.409561){\smallpoint}
\put(6.610696, 6.552355){\smallpoint}
\put(6.621406, 6.624946){\smallpoint}
\put(6.629363, 6.592727){\smallpoint}
\put(6.634633, 6.308635){\smallpoint}
\put(6.645091, 6.321814){\smallpoint}
\put(6.650279, 6.511261){\smallpoint}
\put(6.668228, 6.653279){\smallpoint}
\put(6.680855, 6.430618){\smallpoint}
\put(6.695799, 6.523954){\smallpoint}
\put(6.698268, 6.661586){\smallpoint}
\put(6.710523, 6.375922){\smallpoint}
\put(6.712956, 6.669465){\smallpoint}
\put(6.717805, 6.549138){\smallpoint}
\put(6.720220, 6.645734){\smallpoint}
\put(6.732211, 6.595081){\smallpoint}
\put(6.748760, 6.625432){\smallpoint}
\put(6.753438, 6.691098){\smallpoint}
\put(6.755769, 6.767434){\smallpoint}
\put(6.760415, 6.654117){\smallpoint}
\put(6.776507, 6.635720){\smallpoint}
\put(6.781058, 6.684836){\smallpoint}
\put(6.783325, 6.628914){\smallpoint}
\put(6.787845, 6.576160){\smallpoint}
\put(6.810142, 6.735759){\smallpoint}
\put(6.814543, 6.775652){\smallpoint}
\put(6.823286, 6.687441){\smallpoint}
\put(6.834109, 6.780166){\smallpoint}
\put(6.842683, 6.812967){\smallpoint}
\put(6.846943, 6.677213){\smallpoint}
\put(6.853299, 6.503910){\smallpoint}
\put(6.859615, 6.690906){\smallpoint}
\put(6.874198, 6.832075){\smallpoint}
\put(6.878326, 6.727614){\smallpoint}
\put(6.884487, 6.595943){\smallpoint}
\put(6.890609, 6.657595){\smallpoint}
\put(6.898715, 6.815278){\smallpoint}
\put(6.904751, 6.781057){\smallpoint}
\put(6.916715, 6.559133){\smallpoint}
\put(6.920672, 6.677343){\smallpoint}
\put(6.926577, 6.603818){\smallpoint}
\put(6.928538, 7.000644){\smallpoint}
\put(6.938284, 6.849881){\smallpoint}
\put(6.940222, 6.897129){\smallpoint}
\put(6.946014, 6.682906){\smallpoint}
\put(6.955593, 6.884083){\smallpoint}
\put(6.957497, 6.861380){\smallpoint}
\put(6.966967, 6.775691){\smallpoint}
\put(6.968850, 6.694150){\smallpoint}
\put(6.974479, 6.854887){\smallpoint}
\put(6.991177, 6.947611){\smallpoint}
\put(6.994850, 6.739800){\smallpoint}
\put(6.996681, 6.884005){\smallpoint}
\put(7.000334, 6.841959){\smallpoint}
\put(7.005789, 6.766286){\smallpoint}
\put(7.011214, 6.885044){\smallpoint}
\put(7.018402, 6.834415){\smallpoint}
\put(7.023759, 6.849407){\smallpoint}
\put(7.029088, 6.695864){\smallpoint}
\put(7.048386, 6.816349){\smallpoint}
\put(7.050123, 7.019515){\smallpoint}
\put(7.058758, 6.840900){\smallpoint}
\put(7.065613, 7.011822){\smallpoint}
\put(7.074117, 6.898933){\smallpoint}
\put(7.079184, 6.878470){\smallpoint}
\put(7.084226, 6.939844){\smallpoint}
\put(7.090910, 7.025877){\smallpoint}
\put(7.100852, 6.823059){\smallpoint}
\put(7.104144, 6.976222){\smallpoint}
\put(7.109062, 6.937624){\smallpoint}
\put(7.113956, 6.755456){\smallpoint}
\put(7.115582, 6.895493){\smallpoint}
\put(7.120444, 7.073492){\smallpoint}
\put(7.130099, 6.931308){\smallpoint}
\put(7.138073, 6.930204){\smallpoint}
\put(7.152269, 7.025939){\smallpoint}
\put(7.153834, 7.134899){\smallpoint}
\put(7.156956, 6.994556){\smallpoint}
\put(7.161622, 6.921583){\smallpoint}
\put(7.163172, 7.074910){\smallpoint}
\put(7.167809, 6.594219){\smallpoint}
\put(7.170888, 6.988417){\smallpoint}
\put(7.172425, 7.143169){\smallpoint}
\put(7.175490, 6.908837){\smallpoint}
\put(7.184629, 7.000458){\smallpoint}
\put(7.186144, 7.160546){\smallpoint}
\put(7.190676, 7.109931){\smallpoint}
\put(7.215975, 7.014352){\smallpoint}
\put(7.220374, 7.012421){\smallpoint}
\put(7.224753, 7.000694){\smallpoint}
\put(7.230563, 7.177139){\smallpoint}
\put(7.243513, 7.031530){\smallpoint}
\put(7.250636, 7.097852){\smallpoint}
\put(7.260523, 7.159014){\smallpoint}
\put(7.263330, 7.031221){\smallpoint}
\put(7.264730, 7.081994){\smallpoint}
\put(7.267525, 6.939759){\smallpoint}
\put(7.271704, 7.064761){\smallpoint}
\put(7.277248, 6.954060){\smallpoint}
\put(7.280008, 6.916478){\smallpoint}
\put(7.281386, 7.110677){\smallpoint}
\put(7.285507, 6.987979){\smallpoint}
\put(7.293698, 7.216479){\smallpoint}
\put(7.300473, 7.159752){\smallpoint}
\put(7.301822, 7.035966){\smallpoint}
\put(7.304516, 7.080731){\smallpoint}
\put(7.305860, 7.265829){\smallpoint}
\put(7.308543, 7.067152){\smallpoint}
\put(7.312553, 7.110733){\smallpoint}
\put(7.320527, 7.128259){\smallpoint}
\put(7.328437, 7.164258){\smallpoint}
\put(7.333676, 7.132423){\smallpoint}
\put(7.341484, 7.244567){\smallpoint}
\put(7.345365, 7.237268){\smallpoint}
\put(7.347944, 7.144788){\smallpoint}
\put(7.351800, 7.083615){\smallpoint}
\put(7.356918, 7.400167){\smallpoint}
\put(7.359468, 7.097012){\smallpoint}
\put(7.364547, 7.326633){\smallpoint}
\put(7.367077, 7.159627){\smallpoint}
\put(7.375882, 7.000382){\smallpoint}
\put(7.378384, 7.009320){\smallpoint}
\put(7.382124, 7.180037){\smallpoint}
\put(7.383368, 7.422053){\smallpoint}
\put(7.385851, 7.042474){\smallpoint}
\put(7.389564, 7.178358){\smallpoint}
\put(7.390799, 7.252166){\smallpoint}
\put(7.394493, 7.153966){\smallpoint}
\put(7.400621, 7.129516){\smallpoint}
\put(7.412764, 7.283011){\smallpoint}
\put(7.416378, 7.265729){\smallpoint}
\put(7.418781, 7.191453){\smallpoint}
\put(7.419980, 7.308101){\smallpoint}
\put(7.434257, 7.174511){\smallpoint}
\put(7.436617, 7.236956){\smallpoint}
\put(7.437795, 7.316731){\smallpoint}
\put(7.443664, 7.049406){\smallpoint}
\put(7.450661, 7.075937){\smallpoint}
\put(7.451822, 7.156380){\smallpoint}
\put(7.457609, 7.203120){\smallpoint}
\put(7.462215, 7.510699){\smallpoint}
\put(7.465655, 7.243760){\smallpoint}
\put(7.469084, 7.426129){\smallpoint}
\put(7.472501, 7.386947){\smallpoint}
\put(7.482682, 7.301819){\smallpoint}
\put(7.486053, 7.390213){\smallpoint}
\put(7.488294, 7.178306){\smallpoint}
\put(7.489412, 7.410235){\smallpoint}
\put(7.496097, 7.482805){\smallpoint}
\put(7.501634, 7.254453){\smallpoint}
\put(7.508239, 7.186135){\smallpoint}
\put(7.512618, 7.421217){\smallpoint}
\put(7.521318, 7.200561){\smallpoint}
\put(7.528869, 7.209747){\smallpoint}
\put(7.532088, 7.063924){\smallpoint}
\put(7.534228, 7.317902){\smallpoint}
\put(7.535297, 7.153242){\smallpoint}
\put(7.537430, 7.199274){\smallpoint}
\put(7.538495, 7.403066){\smallpoint}
\put(7.543803, 7.281130){\smallpoint}
\put(7.550135, 7.378374){\smallpoint}
\put(7.553287, 7.146405){\smallpoint}
\put(7.556428, 7.334811){\smallpoint}
\put(7.565793, 7.346494){\smallpoint}
\put(7.566828, 7.558112){\smallpoint}
\put(7.575072, 7.255481){\smallpoint}
\put(7.576097, 7.470366){\smallpoint}
\put(7.587311, 7.398557){\smallpoint}
\put(7.590347, 7.307180){\smallpoint}
\put(7.594381, 7.337368){\smallpoint}
\put(7.597396, 7.515797){\smallpoint}
\put(7.599401, 7.294411){\smallpoint}
\put(7.600402, 7.417532){\smallpoint}
\put(7.602401, 7.299251){\smallpoint}
\put(7.606387, 7.453215){\smallpoint}
\put(7.609367, 7.530398){\smallpoint}
\put(7.614312, 7.342287){\smallpoint}
\put(7.615298, 7.503579){\smallpoint}
\put(7.620215, 7.352413){\smallpoint}
\put(7.627057, 7.512006){\smallpoint}
\put(7.631917, 7.216900){\smallpoint}
\put(7.634821, 7.372403){\smallpoint}
\put(7.640604, 7.347065){\smallpoint}
\put(7.641564, 7.228897){\smallpoint}
\put(7.643483, 7.401542){\smallpoint}
\put(7.644441, 7.506821){\smallpoint}
\put(7.649216, 7.230374){\smallpoint}
\put(7.654917, 7.313404){\smallpoint}
\put(7.655864, 7.435931){\smallpoint}
\put(7.663408, 7.254803){\smallpoint}
\put(7.664347, 7.403138){\smallpoint}
\put(7.667158, 7.556007){\smallpoint}
\put(7.669028, 7.153801){\smallpoint}
\put(7.669962, 7.591164){\smallpoint}
\put(7.674617, 7.392155){\smallpoint}
\put(7.678326, 7.526991){\smallpoint}
\put(7.686621, 7.582816){\smallpoint}
\put(7.697575, 7.444728){\smallpoint}
\put(7.699389, 7.508012){\smallpoint}
\put(7.702104, 7.394662){\smallpoint}
\put(7.705713, 7.306390){\smallpoint}
\put(7.712891, 7.362143){\smallpoint}
\put(7.713785, 7.533803){\smallpoint}
\put(7.715570, 7.437717){\smallpoint}
\put(7.719130, 7.507010){\smallpoint}
\put(7.726213, 7.395494){\smallpoint}
\put(7.727094, 7.679992){\smallpoint}
\put(7.728856, 7.536579){\smallpoint}
\put(7.732369, 7.603431){\smallpoint}
\put(7.734996, 7.455971){\smallpoint}
\put(7.737616, 7.528226){\smallpoint}
\put(7.739359, 7.427492){\smallpoint}
\put(7.744570, 7.508446){\smallpoint}
\put(7.745436, 7.560761){\smallpoint}
\put(7.754910, 7.405253){\smallpoint}
\put(7.757479, 7.510708){\smallpoint}
\put(7.758333, 7.517899){\smallpoint}
\put(7.760893, 7.500743){\smallpoint}
\put(7.762596, 7.475974){\smallpoint}
\put(7.765145, 7.347774){\smallpoint}
\put(7.771067, 7.552727){\smallpoint}
\put(7.773594, 7.699237){\smallpoint}
\put(7.775276, 7.500371){\smallpoint}
\put(7.776115, 7.585491){\smallpoint}
\put(7.778630, 7.471900){\smallpoint}
\put(7.780303, 7.556867){\smallpoint}
\put(7.782807, 7.549146){\smallpoint}
\put(7.787797, 7.374502){\smallpoint}
\put(7.790282, 7.480215){\smallpoint}
\put(7.792762, 7.577249){\smallpoint}
\put(7.798523, 7.580195){\smallpoint}
\put(7.800163, 7.650789){\smallpoint}
\put(7.802618, 7.470353){\smallpoint}
\put(7.807510, 7.459906){\smallpoint}
\put(7.810758, 7.444820){\smallpoint}
\put(7.813187, 7.201614){\smallpoint}
\put(7.814803, 7.432531){\smallpoint}
\put(7.825245, 7.712352){\smallpoint}
\put(7.832411, 7.542660){\smallpoint}
\put(7.836370, 7.463116){\smallpoint}
\put(7.839526, 7.716154){\smallpoint}
\put(7.841100, 7.473486){\smallpoint}
\put(7.843456, 7.324610){\smallpoint}
\put(7.844241, 7.679824){\smallpoint}
\put(7.846590, 7.454289){\smallpoint}
\put(7.855157, 7.564320){\smallpoint}
\put(7.859799, 7.562453){\smallpoint}
\put(7.860571, 7.640769){\smallpoint}
\put(7.866722, 7.642655){\smallpoint}
\put(7.869784, 7.560815){\smallpoint}
\put(7.871311, 7.427382){\smallpoint}
\put(7.875879, 7.605895){\smallpoint}
\put(7.881182, 7.629944){\smallpoint}
\put(7.884953, 7.805261){\smallpoint}
\put(7.885705, 7.680551){\smallpoint}
\put(7.887209, 7.606657){\smallpoint}
\put(7.890208, 7.765793){\smallpoint}
\put(7.892452, 7.734117){\smallpoint}
\put(7.894691, 7.521518){\smallpoint}
\put(7.896181, 7.701100){\smallpoint}
\put(7.896925, 7.898310){\smallpoint}
\put(7.898411, 7.557394){\smallpoint}
\put(7.900637, 7.619499){\smallpoint}
\put(7.903596, 7.218927){\smallpoint}
\put(7.905073, 7.479307){\smallpoint}
\put(7.905810, 7.609010){\smallpoint}
\put(7.908019, 7.796317){\smallpoint}
\put(7.911691, 7.530002){\smallpoint}
\put(7.912423, 7.780465){\smallpoint}
\put(7.916078, 7.645026){\smallpoint}
\put(7.918992, 7.562982){\smallpoint}
\put(7.920447, 7.517451){\smallpoint}
\put(7.925519, 7.751298){\smallpoint}
\put(7.929126, 7.526314){\smallpoint}
\put(7.933438, 7.664225){\smallpoint}
\put(7.934155, 7.521733){\smallpoint}
\put(7.936303, 7.802927){\smallpoint}
\put(7.937732, 7.688318){\smallpoint}
\put(7.938446, 7.753729){\smallpoint}
\put(7.944137, 7.468286){\smallpoint}
\put(7.949092, 7.623527){\smallpoint}
\put(7.950502, 7.589964){\smallpoint}
\put(7.952615, 7.657331){\smallpoint}
\put(7.955425, 7.640913){\smallpoint}
\put(7.957527, 7.706512){\smallpoint}
\put(7.958926, 7.668365){\smallpoint}
\put(7.965198, 7.707672){\smallpoint}
\put(7.967973, 7.838844){\smallpoint}
\put(7.971431, 7.616391){\smallpoint}
\put(7.973500, 7.561413){\smallpoint}
\put(7.975565, 7.753664){\smallpoint}
\put(7.978311, 7.574564){\smallpoint}
\put(7.981733, 7.714177){\smallpoint}
\put(7.985825, 7.732866){\smallpoint}
\put(7.990577, 7.753724){\smallpoint}
\put(7.991931, 7.699745){\smallpoint}
\put(7.993958, 7.725285){\smallpoint}
\put(7.995980, 7.679605){\smallpoint}
\put(7.996654, 7.684781){\smallpoint}
\put(8.006034, 7.706064){\smallpoint}
\put(8.006701, 7.726529){\smallpoint}
\put(8.010028, 7.726761){\smallpoint}
\put(8.012681, 7.858412){\smallpoint}
\put(8.014005, 7.769686){\smallpoint}
\put(8.018625, 7.772738){\smallpoint}
\put(8.019942, 7.708470){\smallpoint}
\put(8.022569, 7.642054){\smallpoint}
\put(8.026497, 7.853194){\smallpoint}
\put(8.028455, 8.008967){\smallpoint}
\put(8.032360, 7.626843){\smallpoint}
\put(8.033658, 7.704043){\smallpoint}
\put(8.035603, 7.583620){\smallpoint}
\put(8.042056, 7.561708){\smallpoint}
\put(8.045268, 7.722560){\smallpoint}
\put(8.045909, 7.876359){\smallpoint}
\put(8.051022, 7.711587){\smallpoint}
\put(8.059276, 7.557890){\smallpoint}
\put(8.060540, 7.695204){\smallpoint}
\put(8.061171, 7.725553){\smallpoint}
\put(8.064951, 7.936532){\smallpoint}
\put(8.066835, 7.996888){\smallpoint}
\put(8.068090, 7.690364){\smallpoint}
\put(8.071843, 7.779368){\smallpoint}
\put(8.073715, 7.574968){\smallpoint}
\put(8.076205, 7.610299){\smallpoint}
\put(8.077447, 7.549051){\smallpoint}
\put(8.079928, 7.746226){\smallpoint}
\put(8.086718, 7.757215){\smallpoint}
\put(8.087333, 8.034416){\smallpoint}
\put(8.088562, 7.771707){\smallpoint}
\put(8.089176, 7.877027){\smallpoint}
\put(8.092851, 7.985450){\smallpoint}
\put(8.101375, 7.727288){\smallpoint}
\put(8.101981, 7.871686){\smallpoint}
\put(8.103797, 7.902907){\smallpoint}
\put(8.105609, 7.870508){\smallpoint}
\put(8.107419, 7.806083){\smallpoint}
\put(8.108623, 7.629150){\smallpoint}
\put(8.110427, 7.860977){\smallpoint}
\put(8.111028, 7.950270){\smallpoint}
\put(8.114624, 7.895384){\smallpoint}
\put(8.115820, 7.864520){\smallpoint}
\put(8.119399, 7.819895){\smallpoint}
\put(8.119994, 7.894961){\smallpoint}
\put(8.122965, 7.775745){\smallpoint}
\put(8.123558, 7.802967){\smallpoint}
\put(8.128290, 7.768900){\smallpoint}
\put(8.128880, 7.972926){\smallpoint}
\put(8.133587, 7.792095){\smallpoint}
\put(8.135347, 7.787264){\smallpoint}
\put(8.141190, 7.817897){\smallpoint}
\put(8.145840, 7.811001){\smallpoint}
\put(8.148156, 8.086468){\smallpoint}
\put(8.149313, 7.994644){\smallpoint}
\put(8.149891, 7.926667){\smallpoint}
\put(8.151045, 7.860731){\smallpoint}
\put(8.151622, 7.855915){\smallpoint}
\put(8.157944, 7.723079){\smallpoint}
\put(8.160232, 7.748984){\smallpoint}
\put(8.163656, 7.824312){\smallpoint}
\put(8.165364, 7.881550){\smallpoint}
\put(8.168203, 8.063911){\smallpoint}
\put(8.168770, 8.088116){\smallpoint}
\put(8.169903, 7.755770){\smallpoint}
\put(8.171599, 7.759541){\smallpoint}
\put(8.172164, 7.967264){\smallpoint}
\put(8.173857, 7.839899){\smallpoint}
\put(8.176673, 7.802422){\smallpoint}
\put(8.177235, 7.843178){\smallpoint}
\put(8.180601, 7.764480){\smallpoint}
\put(8.183397, 7.877639){\smallpoint}
\put(8.183956, 8.041617){\smallpoint}
\put(8.186743, 7.858188){\smallpoint}
\put(8.190632, 7.822180){\smallpoint}
\put(8.192294, 7.982176){\smallpoint}
\put(8.193400, 7.881034){\smallpoint}
\put(8.195058, 7.856592){\smallpoint}
\put(8.197263, 7.978467){\smallpoint}
\put(8.198914, 8.090953){\smallpoint}
\put(8.200563, 8.044823){\smallpoint}
\put(8.204945, 7.785461){\smallpoint}
\put(8.208219, 7.737722){\smallpoint}
\put(8.208764, 8.071981){\smallpoint}
\put(8.209852, 7.765799){\smallpoint}
\put(8.213653, 7.863869){\smallpoint}
\put(8.215277, 7.963588){\smallpoint}
\put(8.216358, 7.873950){\smallpoint}
\put(8.218518, 7.914121){\smallpoint}
\put(8.221210, 7.819894){\smallpoint}
\put(8.223359, 8.180212){\smallpoint}
\put(8.224967, 7.960963){\smallpoint}
\put(8.226573, 7.902658){\smallpoint}
\put(8.232440, 7.931117){\smallpoint}
\put(8.234034, 7.959940){\smallpoint}
\put(8.234565, 7.941545){\smallpoint}
\put(8.237215, 7.790737){\smallpoint}
\put(8.240913, 8.204158){\smallpoint}
\put(8.241967, 7.882450){\smallpoint}
\put(8.243546, 7.926796){\smallpoint}
\put(8.248267, 7.876031){\smallpoint}
\put(8.248791, 8.091714){\smallpoint}
\put(8.251403, 7.860339){\smallpoint}
\put(8.255049, 7.915307){\smallpoint}
\put(8.256088, 7.954776){\smallpoint}
\put(8.256607, 8.221274){\smallpoint}
\put(8.259199, 7.842080){\smallpoint}
\put(8.262817, 7.760688){\smallpoint}
\put(8.263848, 7.881689){\smallpoint}
\put(8.265907, 7.893401){\smallpoint}
\put(8.270525, 7.927215){\smallpoint}
\put(8.271548, 7.790643){\smallpoint}
\put(8.273081, 7.647577){\smallpoint}
\put(8.273592, 8.081924){\smallpoint}
\put(8.274612, 8.007940){\smallpoint}
\put(8.276140, 7.998117){\smallpoint}
\put(8.276649, 8.048770){\smallpoint}
\put(8.279697, 7.960082){\smallpoint}
\put(8.280711, 7.964773){\smallpoint}
\put(8.285765, 7.838518){\smallpoint}
\put(8.291296, 8.009549){\smallpoint}
\put(8.294300, 7.959453){\smallpoint}
\put(8.294799, 8.037863){\smallpoint}
\put(8.295798, 7.969645){\smallpoint}
\put(8.297294, 8.027084){\smallpoint}
\put(8.298788, 7.910226){\smallpoint}
\put(8.299286, 7.756390){\smallpoint}
\put(8.300777, 8.131512){\smallpoint}
\put(8.306225, 7.928430){\smallpoint}
\put(8.306719, 8.043641){\smallpoint}
\put(8.308199, 7.599301){\smallpoint}
\put(8.312135, 8.019436){\smallpoint}
\put(8.313607, 7.997012){\smallpoint}
\put(8.316545, 7.970428){\smallpoint}
\put(8.317033, 7.926266){\smallpoint}
\put(8.318498, 7.967851){\smallpoint}
\put(8.321422, 8.033577){\smallpoint}
\put(8.325306, 7.998818){\smallpoint}
\put(8.325791, 8.113519){\smallpoint}
\put(8.326759, 7.959222){\smallpoint}
\put(8.328209, 7.921625){\smallpoint}
\put(8.331586, 8.048018){\smallpoint}
\put(8.332549, 7.948099){\smallpoint}
\put(8.333030, 7.920950){\smallpoint}
\put(8.337349, 8.137238){\smallpoint}
\put(8.343078, 8.118974){\smallpoint}
\put(8.345455, 7.975880){\smallpoint}
\put(8.346879, 7.965869){\smallpoint}
\put(8.347353, 7.868054){\smallpoint}
\put(8.349721, 7.734233){\smallpoint}
\put(8.350194, 8.107958){\smallpoint}
\put(8.352554, 7.855241){\smallpoint}
\put(8.353026, 8.141514){\smallpoint}
\put(8.355380, 7.928106){\smallpoint}
\put(8.356790, 7.921605){\smallpoint}
\put(8.357259, 8.111873){\smallpoint}
\put(8.359603, 7.995239){\smallpoint}
\put(8.360071, 8.218033){\smallpoint}
\put(8.362409, 8.061393){\smallpoint}
\put(8.363809, 7.904360){\smallpoint}
\put(8.365672, 8.062131){\smallpoint}
\put(8.372630, 8.197901){\smallpoint}
\put(8.374938, 8.165208){\smallpoint}
\put(8.375399, 8.280365){\smallpoint}
\put(8.377701, 8.122695){\smallpoint}
\put(8.379539, 8.268608){\smallpoint}
\put(8.380915, 8.072820){\smallpoint}
\put(8.383205, 8.053703){\smallpoint}
\put(8.387312, 8.037335){\smallpoint}
\put(8.388678, 7.937401){\smallpoint}
\put(8.391403, 8.101679){\smallpoint}
\put(8.394121, 8.087709){\smallpoint}
\put(8.394573, 8.077851){\smallpoint}
\put(8.398635, 7.917545){\smallpoint}
\put(8.399985, 7.991090){\smallpoint}
\put(8.400884, 8.052278){\smallpoint}
\put(8.402231, 7.859768){\smallpoint}
\put(8.403576, 8.047221){\smallpoint}
\put(8.407602, 8.060111){\smallpoint}
\put(8.408048, 8.183291){\smallpoint}
\put(8.410276, 7.913682){\smallpoint}
\put(8.413387, 8.189409){\smallpoint}
\put(8.414717, 8.226333){\smallpoint}
\put(8.415603, 8.046059){\smallpoint}
\put(8.416046, 8.146924){\smallpoint}
\put(8.416931, 7.954385){\smallpoint}
\put(8.422223, 7.949664){\smallpoint}
\put(8.422663, 7.971681){\smallpoint}
\put(8.425297, 8.221537){\smallpoint}
\put(8.426612, 8.280203){\smallpoint}
\put(8.430109, 8.043362){\smallpoint}
\put(8.431853, 8.334129){\smallpoint}
\put(8.433159, 8.093529){\smallpoint}
\put(8.434464, 8.082174){\smallpoint}
\put(8.438366, 8.244897){\smallpoint}
\put(8.441823, 7.922380){\smallpoint}
\put(8.442254, 8.029846){\smallpoint}
\put(8.443116, 8.088083){\smallpoint}
\put(8.444407, 8.242901){\smallpoint}
\put(8.444838, 8.209212){\smallpoint}
\put(8.446127, 8.299200){\smallpoint}
\put(8.447414, 8.230422){\smallpoint}
\put(8.449557, 7.952816){\smallpoint}
\put(8.450840, 8.131010){\smallpoint}
\put(8.453401, 8.140553){\smallpoint}
\put(8.455956, 8.115591){\smallpoint}
\put(8.459776, 8.167725){\smallpoint}
\put(8.460199, 7.926913){\smallpoint}
\put(8.461469, 8.235512){\smallpoint}
\put(8.462315, 7.880914){\smallpoint}
\put(8.466110, 8.182611){\smallpoint}
\put(8.467793, 8.228261){\smallpoint}
\put(8.472823, 8.280551){\smallpoint}
\put(8.473659, 7.971286){\smallpoint}
\put(8.474077, 8.329083){\smallpoint}
\put(8.474912, 8.008147){\smallpoint}
\put(8.476163, 8.131937){\smallpoint}
\put(8.476580, 8.285372){\smallpoint}
\put(8.479076, 8.121991){\smallpoint}
\put(8.479907, 8.000276){\smallpoint}
\put(8.482809, 7.743006){\smallpoint}
\put(8.488999, 7.762658){\smallpoint}
\put(8.491055, 8.199400){\smallpoint}
\put(8.492286, 8.153062){\smallpoint}
\put(8.494743, 8.182020){\smallpoint}
\put(8.497603, 8.252009){\smallpoint}
\put(8.498826, 8.341595){\smallpoint}
\put(8.500861, 8.124471){\smallpoint}
\put(8.503297, 8.063796){\smallpoint}
\put(8.503703, 8.263787){\smallpoint}
\put(8.504513, 8.166649){\smallpoint}
\put(8.505728, 8.098381){\smallpoint}
\put(8.507345, 8.047175){\smallpoint}
\put(8.508556, 8.325367){\smallpoint}
\put(8.510571, 8.108909){\smallpoint}
\put(8.510974, 7.892020){\smallpoint}
\put(8.511779, 8.152775){\smallpoint}
\put(8.514590, 8.345631){\smallpoint}
\put(8.515792, 8.023646){\smallpoint}
\put(8.516993, 8.162075){\smallpoint}
\put(8.517793, 8.039686){\smallpoint}
\put(8.518992, 8.174986){\smallpoint}
\put(8.519391, 8.214860){\smallpoint}
\put(8.521384, 8.195655){\smallpoint}
\put(8.521783, 8.178560){\smallpoint}
\put(8.524963, 8.180356){\smallpoint}
\put(8.527342, 8.179972){\smallpoint}
\put(8.528924, 8.225537){\smallpoint}
\put(8.532476, 8.340946){\smallpoint}
\put(8.533263, 8.160150){\smallpoint}
\put(8.534444, 8.160104){\smallpoint}
\put(8.536800, 8.091083){\smallpoint}
\put(8.537192, 8.279551){\smallpoint}
\put(8.538367, 8.349589){\smallpoint}
\put(8.539542, 8.085236){\smallpoint}
\put(8.540714, 8.317346){\smallpoint}
\put(8.546169, 8.197453){\smallpoint}
\put(8.547334, 8.219079){\smallpoint}
\put(8.550048, 8.439893){\smallpoint}
\put(8.550821, 8.162478){\smallpoint}
\put(8.552367, 8.261250){\smallpoint}
\put(8.554296, 8.173488){\smallpoint}
\put(8.555837, 8.051768){\smallpoint}
\put(8.558143, 8.226944){\smallpoint}
\put(8.561593, 8.088260){\smallpoint}
\put(8.562358, 8.139364){\smallpoint}
\put(8.562740, 8.098212){\smallpoint}
\put(8.563504, 8.075509){\smallpoint}
\put(8.568076, 8.221237){\smallpoint}
\put(8.570355, 8.229305){\smallpoint}
\put(8.571492, 8.329807){\smallpoint}
\put(8.571871, 8.375764){\smallpoint}
\put(8.574896, 8.343991){\smallpoint}
\put(8.576028, 8.175257){\smallpoint}
\put(8.577159, 8.344134){\smallpoint}
\put(8.579792, 8.170551){\smallpoint}
\put(8.581669, 8.148329){\smallpoint}
\put(8.584291, 8.153861){\smallpoint}
\put(8.585039, 8.067523){\smallpoint}
\put(8.590630, 8.131800){\smallpoint}
\put(8.591744, 8.233059){\smallpoint}
\put(8.592857, 8.282129){\smallpoint}
\put(8.593969, 8.215949){\smallpoint}
\put(8.595450, 7.937701){\smallpoint}
\put(8.596559, 8.347774){\smallpoint}
\put(8.597297, 8.189023){\smallpoint}
\put(8.597667, 8.401938){\smallpoint}
\put(8.599879, 8.172196){\smallpoint}
\put(8.600983, 8.379349){\smallpoint}
\put(8.601718, 8.226827){\smallpoint}
\put(8.602086, 8.369258){\smallpoint}
\put(8.603187, 8.414028){\smallpoint}
\put(8.607217, 8.311575){\smallpoint}
\put(8.608313, 8.036713){\smallpoint}
\put(8.608678, 8.298382){\smallpoint}
\put(8.609408, 8.245720){\smallpoint}
\put(8.612685, 8.224032){\smallpoint}
\put(8.613049, 8.384859){\smallpoint}
\put(8.613775, 8.092216){\smallpoint}
\put(8.615952, 8.111146){\smallpoint}
\put(8.616314, 8.249991){\smallpoint}
\put(8.617400, 8.168711){\smallpoint}
\put(8.618124, 8.190098){\smallpoint}
\put(8.622814, 8.187176){\smallpoint}
\put(8.623893, 8.008224){\smallpoint}
\put(8.624971, 8.388890){\smallpoint}
\put(8.625689, 8.188594){\smallpoint}
\put(8.627123, 8.313839){\smallpoint}
\put(8.628913, 8.219609){\smallpoint}
\put(8.634621, 8.237383){\smallpoint}
\put(8.637462, 8.268480){\smallpoint}
\put(8.637817, 8.307189){\smallpoint}
\put(8.638880, 7.958004){\smallpoint}
\put(8.639588, 8.214937){\smallpoint}
\put(8.639942, 8.354797){\smallpoint}
\put(8.640649, 8.321573){\smallpoint}
\put(8.641002, 8.256468){\smallpoint}
\put(8.642768, 8.169197){\smallpoint}
\put(8.645235, 8.038965){\smallpoint}
\put(8.646290, 8.442144){\smallpoint}
\put(8.646993, 8.264517){\smallpoint}
\put(8.648397, 8.089742){\smallpoint}
\put(8.650149, 8.194488){\smallpoint}
\put(8.651199, 8.327494){\smallpoint}
\put(8.654692, 8.463033){\smallpoint}
\put(8.655389, 8.128999){\smallpoint}
\put(8.655737, 8.326862){\smallpoint}
\put(8.656781, 8.244158){\smallpoint}
\put(8.661986, 8.448507){\smallpoint}
\put(8.662678, 8.309000){\smallpoint}
\put(8.664060, 8.301138){\smallpoint}
\put(8.665786, 8.261756){\smallpoint}
\put(8.666819, 8.093046){\smallpoint}
\put(8.667852, 8.435592){\smallpoint}
\put(8.669227, 8.207775){\smallpoint}
\put(8.670258, 8.245677){\smallpoint}
\put(8.672315, 8.541446){\smallpoint}
\put(8.673000, 8.178293){\smallpoint}
\put(8.674026, 8.339273){\smallpoint}
\put(8.674368, 8.478839){\smallpoint}
\put(8.675393, 8.353428){\smallpoint}
\put(8.676076, 8.223944){\smallpoint}
\put(8.677099, 8.262291){\smallpoint}
\put(8.677440, 8.030263){\smallpoint}
\put(8.679142, 8.423940){\smallpoint}
\put(8.679482, 8.140797){\smallpoint}
\put(8.682199, 8.326955){\smallpoint}
\put(8.683216, 8.337668){\smallpoint}
\put(8.686598, 8.425122){\smallpoint}
\put(8.687273, 8.285323){\smallpoint}
\put(8.689296, 8.306695){\smallpoint}
\put(8.691651, 8.541260){\smallpoint}
\put(8.696343, 8.328041){\smallpoint}
\put(8.697346, 8.311257){\smallpoint}
\put(8.700681, 8.591206){\smallpoint}
\put(8.701346, 8.400499){\smallpoint}
\put(8.704336, 8.500880){\smallpoint}
\put(8.705662, 8.357331){\smallpoint}
\put(8.706656, 8.450143){\smallpoint}
\put(8.707318, 8.348478){\smallpoint}
\put(8.708309, 8.210986){\smallpoint}
\put(8.710620, 8.494306){\smallpoint}
\put(8.711608, 8.375537){\smallpoint}
\put(8.712595, 8.339279){\smallpoint}
\put(8.714239, 8.341073){\smallpoint}
\put(8.714568, 8.094585){\smallpoint}
\put(8.716208, 8.434545){\smallpoint}
\put(8.718173, 8.388545){\smallpoint}
\put(8.719481, 8.309174){\smallpoint}
\put(8.721113, 8.251266){\smallpoint}
\put(8.721439, 8.379581){\smallpoint}
\put(8.723069, 8.395852){\smallpoint}
\put(8.724370, 8.312458){\smallpoint}
\put(8.726319, 8.590656){\smallpoint}
\put(8.727940, 8.277364){\smallpoint}
\put(8.731821, 8.312211){\smallpoint}
\put(8.732143, 8.459561){\smallpoint}
\put(8.732788, 8.330019){\smallpoint}
\put(8.734077, 8.377021){\smallpoint}
\put(8.735043, 8.437914){\smallpoint}
\put(8.735686, 8.362672){\smallpoint}
\put(8.736971, 8.517628){\smallpoint}
\put(8.739857, 8.146679){\smallpoint}
\put(8.741456, 8.259010){\smallpoint}
\put(8.742415, 8.288555){\smallpoint}
\put(8.743372, 8.257053){\smallpoint}
\put(8.743691, 8.487993){\smallpoint}
\put(8.744647, 8.535509){\smallpoint}
\put(8.746239, 8.341507){\smallpoint}
\put(8.748146, 8.438938){\smallpoint}
\put(8.748464, 8.452319){\smallpoint}
\put(8.750049, 8.391294){\smallpoint}
\put(8.751000, 8.354987){\smallpoint}
\put(8.751949, 8.382245){\smallpoint}
\put(8.752898, 8.122079){\smallpoint}
\put(8.754161, 8.471217){\smallpoint}
\put(8.755107, 8.516696){\smallpoint}
\put(8.756682, 8.316674){\smallpoint}
\put(8.757626, 8.321993){\smallpoint}
\put(8.757941, 8.491318){\smallpoint}
\put(8.758884, 8.516699){\smallpoint}
\put(8.759826, 8.455331){\smallpoint}
\put(8.760767, 8.233741){\smallpoint}
\put(8.762333, 8.350711){\smallpoint}
\put(8.763584, 8.411185){\smallpoint}
\put(8.767329, 8.435354){\smallpoint}
\put(8.768263, 8.407070){\smallpoint}
\put(8.771680, 8.261396){\smallpoint}
\put(8.771990, 8.388128){\smallpoint}
\put(8.774777, 8.349219){\smallpoint}
\put(8.775395, 8.180603){\smallpoint}
\put(8.776630, 8.462069){\smallpoint}
\put(8.778172, 8.315702){\smallpoint}
\put(8.782783, 8.086231){\smallpoint}
\put(8.784009, 8.318205){\smallpoint}
\put(8.786762, 8.538854){\smallpoint}
\put(8.787373, 8.451374){\smallpoint}
\put(8.787678, 8.538596){\smallpoint}
\put(8.789203, 8.283340){\smallpoint}
\put(8.790117, 8.369389){\smallpoint}
\put(8.790421, 8.597279){\smallpoint}
\put(8.791334, 8.530002){\smallpoint}
\put(8.791942, 8.373393){\smallpoint}
\put(8.794673, 8.551428){\smallpoint}
\put(8.795885, 8.468101){\smallpoint}
\put(8.797700, 8.519527){\smallpoint}
\put(8.800415, 8.541779){\smallpoint}
\put(8.802823, 8.494975){\smallpoint}
\put(8.803725, 8.402422){\smallpoint}
\put(8.804025, 8.186106){\smallpoint}
\put(8.805825, 8.547107){\smallpoint}
\put(8.806724, 8.537881){\smallpoint}
\put(8.808220, 8.266476){\smallpoint}
\put(8.808519, 8.257260){\smallpoint}
\put(8.810012, 8.358505){\smallpoint}
\put(8.810310, 8.530998){\smallpoint}
\put(8.811205, 8.419510){\smallpoint}
\put(8.812695, 8.424159){\smallpoint}
\put(8.814776, 8.554523){\smallpoint}
\put(8.815370, 8.436533){\smallpoint}
\put(8.818926, 8.510314){\smallpoint}
\put(8.819222, 8.402220){\smallpoint}
\put(8.821585, 8.371279){\smallpoint}
\put(8.821880, 8.411232){\smallpoint}
\put(8.823353, 8.309207){\smallpoint}
\put(8.823648, 8.393588){\smallpoint}
\put(8.825119, 8.438191){\smallpoint}
\put(8.828055, 8.555032){\smallpoint}
\put(8.828641, 8.453598){\smallpoint}
\put(8.828934, 8.664303){\smallpoint}
\put(8.829519, 8.448439){\smallpoint}
\put(8.830689, 8.323588){\smallpoint}
\put(8.833025, 8.425328){\smallpoint}
\put(8.833900, 8.355100){\smallpoint}
\put(8.834774, 8.275849){\smallpoint}
\put(8.835065, 8.597459){\smallpoint}
\put(8.836810, 8.294730){\smallpoint}
\put(8.839132, 8.316200){\smallpoint}
\put(8.840291, 8.662915){\smallpoint}
\put(8.840870, 8.431042){\smallpoint}
\put(8.841737, 8.243613){\smallpoint}
\put(8.846065, 8.470280){\smallpoint}
\put(8.846353, 8.544316){\smallpoint}
\put(8.847791, 8.573944){\smallpoint}
\put(8.848078, 8.431417){\smallpoint}
\put(8.848940, 8.551169){\smallpoint}
\put(8.849514, 8.415381){\smallpoint}
\put(8.850374, 8.332445){\smallpoint}
\put(8.851234, 8.433740){\smallpoint}
\put(8.852379, 8.458071){\smallpoint}
\put(8.853237, 8.298741){\smallpoint}
\put(8.853808, 8.508948){\smallpoint}
\put(8.855521, 8.462553){\smallpoint}
\put(8.856376, 8.483311){\smallpoint}
\put(8.857515, 8.475457){\smallpoint}
\put(8.859221, 8.600885){\smallpoint}
\put(8.859789, 8.403302){\smallpoint}
\put(8.861775, 8.442297){\smallpoint}
\put(8.863474, 8.448962){\smallpoint}
\put(8.864888, 8.497952){\smallpoint}
\put(8.868273, 8.454292){\smallpoint}
\put(8.869117, 8.564987){\smallpoint}
\put(8.870803, 8.387421){\smallpoint}
\put(8.871646, 8.446144){\smallpoint}
\put(8.871926, 8.443745){\smallpoint}
\put(8.875007, 8.328160){\smallpoint}
\put(8.876126, 8.460848){\smallpoint}
\put(8.878637, 8.591096){\smallpoint}
\put(8.880029, 8.359391){\smallpoint}
\put(8.880864, 8.397829){\smallpoint}
\put(8.882808, 8.547409){\smallpoint}
\put(8.883363, 8.482641){\smallpoint}
\put(8.883640, 8.603037){\smallpoint}
\put(8.884472, 8.621520){\smallpoint}
\put(8.885856, 8.206357){\smallpoint}
\put(8.886962, 8.587869){\smallpoint}
\put(8.887791, 8.560243){\smallpoint}
\put(8.888343, 8.413831){\smallpoint}
\put(8.889170, 8.417970){\smallpoint}
\put(8.893298, 8.408832){\smallpoint}
\put(8.895219, 8.588492){\smallpoint}
\put(8.896588, 8.487609){\smallpoint}
\put(8.896862, 8.646132){\smallpoint}
\put(8.898502, 8.524951){\smallpoint}
\put(8.899867, 8.614043){\smallpoint}
\put(8.900140, 8.676360){\smallpoint}
\put(8.902320, 8.520546){\smallpoint}
\put(8.902592, 8.523293){\smallpoint}
\put(8.905037, 8.613172){\smallpoint}
\put(8.908289, 8.639260){\smallpoint}
\put(8.910721, 8.464226){\smallpoint}
\put(8.911530, 8.377720){\smallpoint}
\put(8.913685, 8.482652){\smallpoint}
\put(8.916104, 8.518450){\smallpoint}
\put(8.916908, 8.308867){\smallpoint}
\put(8.917177, 8.656414){\smallpoint}
\put(8.919587, 8.171081){\smallpoint}
\put(8.920122, 8.522056){\smallpoint}
\put(8.920923, 8.506712){\smallpoint}
\put(8.921191, 8.593982){\smallpoint}
\put(8.922525, 8.532024){\smallpoint}
\put(8.923591, 8.528544){\smallpoint}
\put(8.924922, 8.469967){\smallpoint}
\put(8.925720, 8.492791){\smallpoint}
\put(8.926518, 8.454159){\smallpoint}
\put(8.927580, 8.631193){\smallpoint}
\put(8.928110, 8.572960){\smallpoint}
\put(8.928905, 8.487069){\smallpoint}
\put(8.929170, 8.543382){\smallpoint}
\put(8.930494, 8.405732){\smallpoint}
\put(8.930759, 8.697102){\smallpoint}
\put(8.932345, 8.704118){\smallpoint}
\put(8.932873, 8.525344){\smallpoint}
\put(8.933664, 8.424462){\smallpoint}
\put(8.934455, 8.283156){\smallpoint}
\put(8.934719, 8.736805){\smallpoint}
\put(8.936298, 8.496829){\smallpoint}
\put(8.936824, 8.477824){\smallpoint}
\put(8.938663, 8.632366){\smallpoint}
\put(8.941022, 8.641372){\smallpoint}
\put(8.941545, 8.562951){\smallpoint}
\put(8.942330, 8.582396){\smallpoint}
\put(8.944942, 8.553762){\smallpoint}
\put(8.945463, 8.555788){\smallpoint}
\put(8.946505, 8.606899){\smallpoint}
\put(8.947286, 8.610391){\smallpoint}
\put(8.947806, 8.531531){\smallpoint}
\put(8.948846, 8.656487){\smallpoint}
\put(8.949365, 8.571202){\smallpoint}
\put(8.951181, 8.713690){\smallpoint}
\put(8.951958, 8.527094){\smallpoint}
\put(8.952476, 8.596360){\smallpoint}
\put(8.954286, 8.643906){\smallpoint}
\put(8.955835, 8.689492){\smallpoint}
\put(8.956351, 8.320089){\smallpoint}
\put(8.956609, 8.592301){\smallpoint}
\put(8.960468, 8.570001){\smallpoint}
\put(8.960981, 8.387744){\smallpoint}
\put(8.964056, 8.711110){\smallpoint}
\put(8.964823, 8.500085){\smallpoint}
\put(8.965590, 8.487945){\smallpoint}
\put(8.967122, 8.541519){\smallpoint}
\put(8.968651, 8.495355){\smallpoint}
\put(8.970432, 8.703288){\smallpoint}
\put(8.971194, 8.537005){\smallpoint}
\put(8.971702, 8.461151){\smallpoint}
\put(8.971956, 8.665337){\smallpoint}
\put(8.972464, 8.459790){\smallpoint}
\put(8.974745, 8.391804){\smallpoint}
\put(8.975504, 8.539423){\smallpoint}
\put(8.977020, 8.560267){\smallpoint}
\put(8.978030, 8.139908){\smallpoint}
\put(8.978787, 8.584101){\smallpoint}
\put(8.979291, 8.533824){\smallpoint}
\put(8.980801, 8.455305){\smallpoint}
\put(8.981053, 8.714740){\smallpoint}
\put(8.982561, 8.739119){\smallpoint}
\put(8.986321, 8.628206){\smallpoint}
\put(8.988321, 8.577140){\smallpoint}
\put(8.988571, 8.578640){\smallpoint}
\put(8.989320, 8.745687){\smallpoint}
\put(8.992060, 8.506546){\smallpoint}
\put(8.993800, 8.742059){\smallpoint}
\put(8.994545, 8.073904){\smallpoint}
\put(8.995785, 8.602436){\smallpoint}
\put(8.997271, 8.616624){\smallpoint}
\put(8.998013, 8.536155){\smallpoint}
\put(8.998260, 8.532585){\smallpoint}
\put(8.998755, 8.532587){\smallpoint}
\put(8.999743, 8.499647){\smallpoint}
\put(9.000976, 8.554130){\smallpoint}
\put(9.001716, 8.553737){\smallpoint}
\put(9.002455, 8.420273){\smallpoint}
\put(9.005405, 8.523317){\smallpoint}
\put(9.007122, 8.490299){\smallpoint}
\put(9.007857, 8.724666){\smallpoint}
\put(9.008347, 8.510023){\smallpoint}
\put(9.009325, 8.511915){\smallpoint}
\put(9.010791, 8.548625){\smallpoint}
\put(9.012986, 8.562138){\smallpoint}
\put(9.014204, 8.570549){\smallpoint}
\put(9.014447, 8.764453){\smallpoint}
\put(9.015663, 8.607042){\smallpoint}
\put(9.015906, 8.757713){\smallpoint}
\put(9.016391, 8.515709){\smallpoint}
\put(9.017120, 8.648270){\smallpoint}
\put(9.019543, 8.740900){\smallpoint}
\put(9.020269, 8.466478){\smallpoint}
\put(9.020752, 8.583269){\smallpoint}
\put(9.022443, 8.789777){\smallpoint}
\put(9.022926, 8.577974){\smallpoint}
\put(9.023167, 8.591258){\smallpoint}
\put(9.023649, 8.575545){\smallpoint}
\put(9.025335, 8.412588){\smallpoint}
\put(9.026057, 8.767894){\smallpoint}
\put(9.027499, 8.768024){\smallpoint}
\put(9.030376, 8.771738){\smallpoint}
\put(9.031572, 8.629985){\smallpoint}
\put(9.032290, 8.654803){\smallpoint}
\put(9.033245, 8.726827){\smallpoint}
\put(9.034438, 8.608070){\smallpoint}
\put(9.034677, 8.587511){\smallpoint}
\put(9.038246, 8.583750){\smallpoint}
\put(9.038721, 8.663070){\smallpoint}
\put(9.039433, 8.418082){\smallpoint}
\put(9.039671, 8.792762){\smallpoint}
\put(9.041093, 8.690346){\smallpoint}
\put(9.041567, 8.448661){\smallpoint}
\put(9.043223, 8.796946){\smallpoint}
\put(9.043932, 8.902134){\smallpoint}
\put(9.047939, 8.358022){\smallpoint}
\put(9.049350, 8.473814){\smallpoint}
\put(9.050289, 8.608971){\smallpoint}
\put(9.050993, 8.614989){\smallpoint}
\put(9.052165, 8.624433){\smallpoint}
\put(9.052399, 8.727692){\smallpoint}
\put(9.052868, 8.420653){\smallpoint}
\put(9.055206, 8.791843){\smallpoint}
\put(9.056373, 8.554475){\smallpoint}
\put(9.057306, 8.800198){\smallpoint}
\put(9.059169, 8.579114){\smallpoint}
\put(9.059401, 8.742862){\smallpoint}
\put(9.060563, 8.559049){\smallpoint}
\put(9.062188, 8.457665){\smallpoint}
\put(9.062652, 8.639354){\smallpoint}
\put(9.062884, 8.869557){\smallpoint}
\put(9.064274, 8.699194){\smallpoint}
\put(9.064968, 8.731960){\smallpoint}
\put(9.066816, 8.722478){\smallpoint}
\put(9.067509, 8.757650){\smallpoint}
\put(9.068431, 8.664621){\smallpoint}
\put(9.068892, 8.561464){\smallpoint}
\put(9.069813, 8.506461){\smallpoint}
\put(9.070273, 8.782166){\smallpoint}
\put(9.070963, 8.754495){\smallpoint}
\put(9.071883, 8.529233){\smallpoint}
\put(9.072571, 8.597487){\smallpoint}
\put(9.073260, 8.615288){\smallpoint}
\put(9.074635, 8.735863){\smallpoint}
\put(9.075322, 8.726372){\smallpoint}
\put(9.075780, 8.786947){\smallpoint}
\put(9.076466, 8.611471){\smallpoint}
\put(9.077152, 8.789641){\smallpoint}
\put(9.078065, 8.350861){\smallpoint}
\put(9.080118, 8.407334){\smallpoint}
\put(9.080573, 8.539996){\smallpoint}
\put(9.082848, 8.620039){\smallpoint}
\put(9.083302, 8.544071){\smallpoint}
\put(9.084664, 8.680872){\smallpoint}
\put(9.084891, 8.783160){\smallpoint}
\put(9.086024, 8.584725){\smallpoint}
\put(9.086703, 8.736104){\smallpoint}
\put(9.086929, 8.634127){\smallpoint}
\put(9.088060, 8.468232){\smallpoint}
\put(9.089415, 8.662027){\smallpoint}
\put(9.089641, 8.424420){\smallpoint}
\put(9.090092, 8.646183){\smallpoint}
\put(9.092345, 8.824706){\smallpoint}
\put(9.093020, 8.677628){\smallpoint}
\put(9.096387, 8.622128){\smallpoint}
\put(9.097060, 8.830617){\smallpoint}
\put(9.097508, 8.619698){\smallpoint}
\put(9.098403, 8.827267){\smallpoint}
\put(9.099521, 8.674741){\smallpoint}
\put(9.100860, 8.715260){\smallpoint}
\put(9.101529, 8.738730){\smallpoint}
\put(9.101752, 8.733219){\smallpoint}
\put(9.104869, 8.712390){\smallpoint}
\put(9.105091, 8.807385){\smallpoint}
\put(9.105757, 8.792693){\smallpoint}
\put(9.106201, 8.603969){\smallpoint}
\put(9.106423, 8.859179){\smallpoint}
\put(9.108197, 8.301773){\smallpoint}
\put(9.109525, 8.696366){\smallpoint}
\put(9.109746, 8.832572){\smallpoint}
\put(9.110410, 8.700114){\smallpoint}
\put(9.111514, 8.394557){\smallpoint}
\put(9.112397, 8.775552){\smallpoint}
\put(9.115040, 8.744111){\smallpoint}
\put(9.116359, 8.750100){\smallpoint}
\put(9.117018, 8.793465){\smallpoint}
\put(9.118992, 8.784275){\smallpoint}
\put(9.119650, 8.699883){\smallpoint}
\put(9.120087, 8.637221){\smallpoint}
\put(9.121618, 8.766992){\smallpoint}
\put(9.122274, 8.510614){\smallpoint}
\put(9.122711, 8.698222){\smallpoint}
\put(9.124020, 8.688011){\smallpoint}
\put(9.124891, 8.905658){\smallpoint}
\put(9.125545, 8.818674){\smallpoint}
\put(9.126850, 8.800659){\smallpoint}
\put(9.127285, 8.654896){\smallpoint}
\put(9.127937, 8.611918){\smallpoint}
\put(9.129239, 8.659047){\smallpoint}
\put(9.129889, 8.661218){\smallpoint}
\put(9.131189, 8.620442){\smallpoint}
\put(9.131405, 8.615958){\smallpoint}
\put(9.133135, 8.575383){\smallpoint}
\put(9.135293, 8.604200){\smallpoint}
\put(9.135725, 8.540437){\smallpoint}
\put(9.135940, 8.620448){\smallpoint}
\put(9.137017, 8.683678){\smallpoint}
\put(9.138952, 8.500647){\smallpoint}
\put(9.139811, 8.798498){\smallpoint}
\put(9.140240, 8.686392){\smallpoint}
\put(9.141740, 8.570110){\smallpoint}
\put(9.142169, 8.710261){\smallpoint}
\put(9.142383, 8.866872){\smallpoint}
\put(9.143025, 8.524606){\smallpoint}
\put(9.145375, 8.558803){\smallpoint}
\put(9.146015, 8.706978){\smallpoint}
\put(9.147507, 8.809315){\smallpoint}
\put(9.148146, 8.811093){\smallpoint}
\put(9.148784, 8.843411){\smallpoint}
\put(9.149847, 8.734304){\smallpoint}
\put(9.150484, 8.656906){\smallpoint}
\put(9.150697, 8.879889){\smallpoint}
\put(9.151757, 8.747718){\smallpoint}
\put(9.151969, 8.891098){\smallpoint}
\put(9.152393, 8.538206){\smallpoint}
\put(9.152605, 8.888161){\smallpoint}
\put(9.154933, 8.749750){\smallpoint}
\put(9.155145, 8.894635){\smallpoint}
\put(9.155567, 8.798729){\smallpoint}
\put(9.156201, 8.612231){\smallpoint}
\put(9.156834, 8.708016){\smallpoint}
\put(9.158099, 8.612903){\smallpoint}
\put(9.158731, 8.685849){\smallpoint}
\put(9.160204, 8.846362){\smallpoint}
\put(9.161255, 8.708009){\smallpoint}
\put(9.162515, 8.729640){\smallpoint}
\put(9.163144, 8.609095){\smallpoint}
\put(9.163982, 8.909617){\smallpoint}
\put(9.164401, 8.787313){\smallpoint}
\put(9.168163, 8.570907){\smallpoint}
\put(9.169623, 8.949240){\smallpoint}
\put(9.170872, 8.667376){\smallpoint}
\put(9.171496, 9.010926){\smallpoint}
\put(9.171911, 8.744396){\smallpoint}
\put(9.172535, 8.778932){\smallpoint}
\put(9.172742, 8.793109){\smallpoint}
\put(9.173988, 8.658503){\smallpoint}
\put(9.174610, 8.717737){\smallpoint}
\put(9.175852, 9.015104){\smallpoint}
\put(9.177507, 8.748108){\smallpoint}
\put(9.177714, 8.739093){\smallpoint}
\put(9.178746, 8.784943){\smallpoint}
\put(9.179572, 8.890763){\smallpoint}
\put(9.181838, 8.847000){\smallpoint}
\put(9.182044, 8.822766){\smallpoint}
\put(9.183277, 8.728413){\smallpoint}
\put(9.183894, 8.743902){\smallpoint}
\put(9.184304, 8.764692){\smallpoint}
\put(9.184920, 8.849551){\smallpoint}
\put(9.186765, 8.703376){\smallpoint}
\put(9.186969, 8.981200){\smallpoint}
\put(9.188197, 8.687559){\smallpoint}
\put(9.188810, 8.815952){\smallpoint}
\put(9.189219, 8.756733){\smallpoint}
\put(9.190444, 8.757846){\smallpoint}
\put(9.191259, 8.889172){\smallpoint}
\put(9.191871, 8.760347){\smallpoint}
\put(9.193092, 8.913874){\smallpoint}
\put(9.193499, 8.714903){\smallpoint}
\put(9.194109, 8.738166){\smallpoint}
\put(9.195328, 8.670043){\smallpoint}
\put(9.195937, 8.904071){\smallpoint}
\put(9.196140, 8.881036){\smallpoint}
\put(9.197356, 8.908278){\smallpoint}
\put(9.198571, 8.957564){\smallpoint}
\put(9.198976, 8.651153){\smallpoint}
\put(9.200391, 8.911887){\smallpoint}
\put(9.200997, 8.685538){\smallpoint}
\put(9.202611, 8.707074){\smallpoint}
\put(9.203215, 8.718183){\smallpoint}
\put(9.203416, 8.872052){\smallpoint}
\put(9.204423, 8.760932){\smallpoint}
\put(9.205227, 8.885779){\smallpoint}
\put(9.207035, 8.514147){\smallpoint}
\put(9.207637, 8.860794){\smallpoint}
\put(9.211040, 8.820688){\smallpoint}
\put(9.211240, 8.884186){\smallpoint}
\put(9.214034, 8.594729){\smallpoint}
\put(9.214233, 8.801577){\smallpoint}
\put(9.216422, 8.755235){\smallpoint}
\put(9.217018, 8.740982){\smallpoint}
\put(9.217217, 8.881540){\smallpoint}
\put(9.218209, 8.857769){\smallpoint}
\put(9.219399, 8.739285){\smallpoint}
\put(9.219597, 8.926809){\smallpoint}
\put(9.220192, 8.869158){\smallpoint}
\put(9.220588, 8.709143){\smallpoint}
\put(9.221379, 8.721915){\smallpoint}
\put(9.223553, 8.849793){\smallpoint}
\put(9.224145, 8.733891){\smallpoint}
\put(9.224342, 8.804975){\smallpoint}
\put(9.225328, 8.680911){\smallpoint}
\put(9.226115, 8.883096){\smallpoint}
\put(9.226509, 8.726513){\smallpoint}
\put(9.227099, 8.842730){\smallpoint}
\put(9.227886, 8.895432){\smallpoint}
\put(9.228279, 8.824670){\smallpoint}
\put(9.229456, 8.545403){\smallpoint}
\put(9.231221, 8.601353){\smallpoint}
\put(9.232395, 8.730147){\smallpoint}
\put(9.234350, 8.759752){\smallpoint}
\put(9.234740, 8.809565){\smallpoint}
\put(9.235326, 8.816159){\smallpoint}
\put(9.235911, 8.773467){\smallpoint}
\put(9.236690, 8.747545){\smallpoint}
\put(9.237080, 8.870889){\smallpoint}
\put(9.237274, 8.908499){\smallpoint}
\put(9.238831, 8.744930){\smallpoint}
\put(9.239996, 8.701760){\smallpoint}
\put(9.240190, 8.968213){\smallpoint}
\put(9.241161, 8.870626){\smallpoint}
\put(9.241936, 8.953378){\smallpoint}
\put(9.242904, 8.803216){\smallpoint}
\put(9.243098, 8.895534){\smallpoint}
\put(9.243485, 8.816093){\smallpoint}
\put(9.244065, 8.629703){\smallpoint}
\put(9.245418, 9.023424){\smallpoint}
\put(9.246576, 8.982989){\smallpoint}
\put(9.248695, 8.773088){\smallpoint}
\put(9.249465, 8.909094){\smallpoint}
\put(9.252154, 8.573783){\smallpoint}
\put(9.252346, 9.110857){\smallpoint}
\put(9.252729, 8.817563){\smallpoint}
\put(9.254644, 8.925385){\smallpoint}
\put(9.255027, 8.736294){\smallpoint}
\put(9.255218, 8.824430){\smallpoint}
\put(9.255601, 8.822885){\smallpoint}
\put(9.256938, 8.999675){\smallpoint}
\put(9.257892, 8.797235){\smallpoint}
\put(9.259035, 8.818941){\smallpoint}
\put(9.259226, 8.365226){\smallpoint}
\put(9.260368, 8.962791){\smallpoint}
\put(9.261889, 8.816574){\smallpoint}
\put(9.262079, 8.926505){\smallpoint}
\put(9.264734, 8.931455){\smallpoint}
\put(9.265491, 8.657821){\smallpoint}
\put(9.267571, 8.773537){\smallpoint}
\put(9.268326, 8.818331){\smallpoint}
\put(9.268704, 8.846406){\smallpoint}
\put(9.269269, 8.848747){\smallpoint}
\put(9.269835, 8.666732){\smallpoint}
\put(9.271153, 8.912964){\smallpoint}
\put(9.271530, 8.826103){\smallpoint}
\put(9.272282, 8.932865){\smallpoint}
\put(9.273409, 8.860076){\smallpoint}
\put(9.273972, 8.911646){\smallpoint}
\put(9.274535, 8.814785){\smallpoint}
\put(9.274910, 8.810063){\smallpoint}
\put(9.276783, 8.758554){\smallpoint}
\put(9.277158, 8.859401){\smallpoint}
\put(9.278840, 8.827617){\smallpoint}
\put(9.279027, 8.964456){\smallpoint}
\put(9.280146, 9.031405){\smallpoint}
\put(9.280706, 8.975564){\smallpoint}
\put(9.281078, 8.762616){\smallpoint}
\put(9.281637, 8.772644){\smallpoint}
\put(9.282940, 8.712517){\smallpoint}
\put(9.284613, 8.928688){\smallpoint}
\put(9.285541, 8.858008){\smallpoint}
\put(9.286282, 9.065343){\smallpoint}
\put(9.287209, 8.783431){\smallpoint}
\put(9.290168, 8.730203){\smallpoint}
\put(9.290721, 8.837621){\smallpoint}
\put(9.291644, 8.673002){\smallpoint}
\put(9.292197, 8.857033){\smallpoint}
\put(9.292750, 8.819135){\smallpoint}
\put(9.292934, 9.028812){\smallpoint}
\put(9.293486, 8.904312){\smallpoint}
\put(9.294957, 8.855450){\smallpoint}
\put(9.295508, 8.866298){\smallpoint}
\put(9.295692, 8.932938){\smallpoint}
\put(9.296793, 8.908597){\smallpoint}
\put(9.297343, 8.661366){\smallpoint}
\put(9.299907, 8.877755){\smallpoint}
\put(9.300090, 9.069703){\smallpoint}
\put(9.301003, 8.964618){\smallpoint}
\put(9.301734, 9.007605){\smallpoint}
\put(9.303193, 8.785672){\smallpoint}
\put(9.303740, 8.852596){\smallpoint}
\put(9.304468, 8.964146){\smallpoint}
\put(9.305014, 8.889280){\smallpoint}
\put(9.305923, 8.818038){\smallpoint}
\put(9.308102, 8.886897){\smallpoint}
\put(9.309914, 9.063264){\smallpoint}
\put(9.310819, 8.841881){\smallpoint}
\put(9.311000, 8.870313){\smallpoint}
\put(9.311904, 8.880944){\smallpoint}
\put(9.312084, 9.126311){\smallpoint}
\put(9.313168, 9.049029){\smallpoint}
\put(9.313529, 8.844215){\smallpoint}
\put(9.314070, 8.832172){\smallpoint}
\put(9.315871, 9.035640){\smallpoint}
\put(9.316231, 8.623230){\smallpoint}
\put(9.316411, 8.895417){\smallpoint}
\put(9.317489, 8.883226){\smallpoint}
\put(9.319105, 8.775998){\smallpoint}
\put(9.320002, 8.770476){\smallpoint}
\put(9.320181, 8.929448){\smallpoint}
\put(9.321076, 8.907919){\smallpoint}
\put(9.321255, 8.998924){\smallpoint}
\put(9.321613, 8.694194){\smallpoint}
\put(9.323401, 9.039215){\smallpoint}
\put(9.324829, 8.938594){\smallpoint}
\put(9.327145, 8.862999){\smallpoint}
\put(9.327501, 8.826517){\smallpoint}
\put(9.328212, 9.066426){\smallpoint}
\put(9.328745, 9.048123){\smallpoint}
\put(9.329101, 8.725290){\smallpoint}
\put(9.330166, 8.899156){\smallpoint}
\put(9.330698, 8.862767){\smallpoint}
\put(9.331407, 9.141927){\smallpoint}
\put(9.332470, 8.877404){\smallpoint}
\put(9.333531, 9.017890){\smallpoint}
\put(9.334061, 9.042695){\smallpoint}
\put(9.334415, 8.865043){\smallpoint}
\put(9.335121, 9.040916){\smallpoint}
\put(9.337061, 8.889669){\smallpoint}
\put(9.337237, 9.053026){\smallpoint}
\put(9.338646, 8.826904){\smallpoint}
\put(9.339876, 9.065201){\smallpoint}
\put(9.340754, 8.859420){\smallpoint}
\put(9.341281, 8.909574){\smallpoint}
\put(9.342333, 8.880606){\smallpoint}
\put(9.343384, 8.782042){\smallpoint}
\put(9.344609, 9.018094){\smallpoint}
\put(9.345133, 9.062298){\smallpoint}
\put(9.345483, 8.907709){\smallpoint}
\put(9.347229, 8.991723){\smallpoint}
\put(9.347577, 8.938124){\smallpoint}
\put(9.348623, 8.774882){\smallpoint}
\put(9.349145, 8.855372){\smallpoint}
\put(9.349319, 9.062390){\smallpoint}
\put(9.349841, 8.917026){\smallpoint}
\put(9.350363, 8.984299){\smallpoint}
\put(9.351753, 8.948205){\smallpoint}
\put(9.352447, 8.682082){\smallpoint}
\put(9.354354, 8.975820){\smallpoint}
\put(9.354527, 8.949116){\smallpoint}
\put(9.356948, 8.958060){\smallpoint}
\put(9.357639, 9.037647){\smallpoint}
\put(9.358157, 8.984808){\smallpoint}
\put(9.358502, 8.878195){\smallpoint}
\put(9.360225, 8.632613){\smallpoint}
\put(9.360569, 8.860443){\smallpoint}
\put(9.361601, 8.927583){\smallpoint}
\put(9.363662, 8.888333){\smallpoint}
\put(9.365376, 9.074426){\smallpoint}
\put(9.365719, 8.938201){\smallpoint}
\put(9.366404, 8.941270){\smallpoint}
\put(9.367259, 8.924044){\smallpoint}
\put(9.367430, 8.947560){\smallpoint}
\put(9.368796, 8.924220){\smallpoint}
\put(9.368967, 8.989635){\smallpoint}
\put(9.369990, 8.956926){\smallpoint}
\put(9.371013, 9.008310){\smallpoint}
\put(9.373904, 9.080518){\smallpoint}
\put(9.374074, 9.055710){\smallpoint}
\put(9.374413, 8.902928){\smallpoint}
\put(9.374922, 8.767462){\smallpoint}
\put(9.375940, 8.903880){\smallpoint}
\put(9.376448, 8.921460){\smallpoint}
\put(9.376956, 8.822083){\smallpoint}
\put(9.377633, 9.097270){\smallpoint}
\put(9.378140, 8.867391){\smallpoint}
\put(9.378478, 8.943713){\smallpoint}
\put(9.378648, 8.955547){\smallpoint}
\put(9.379154, 9.031714){\smallpoint}
\put(9.381180, 9.046330){\smallpoint}
\put(9.381517, 8.927205){\smallpoint}
\put(9.383201, 9.055026){\smallpoint}
\put(9.384042, 8.820592){\smallpoint}
\put(9.384546, 8.770541){\smallpoint}
\put(9.385050, 8.769128){\smallpoint}
\put(9.386225, 8.941913){\smallpoint}
\put(9.386560, 8.913001){\smallpoint}
\put(9.387063, 8.941272){\smallpoint}
\put(9.387566, 8.854025){\smallpoint}
\put(9.387733, 8.864009){\smallpoint}
\put(9.388738, 8.731521){\smallpoint}
\put(9.389239, 8.994513){\smallpoint}
\put(9.390075, 8.920455){\smallpoint}
\put(9.390242, 9.110839){\smallpoint}
\put(9.391077, 8.905781){\smallpoint}
\put(9.391578, 8.856777){\smallpoint}
\put(9.393245, 9.002666){\smallpoint}
\put(9.393578, 8.857590){\smallpoint}
\put(9.395741, 9.061935){\smallpoint}
\put(9.396073, 8.982812){\smallpoint}
\put(9.396239, 9.004688){\smallpoint}
\put(9.396737, 9.078814){\smallpoint}
\put(9.398561, 8.935734){\smallpoint}
\put(9.398727, 8.805494){\smallpoint}
\put(9.400713, 9.146433){\smallpoint}
\put(9.401043, 8.892837){\smallpoint}
\put(9.401539, 8.878079){\smallpoint}
\put(9.401704, 9.049754){\smallpoint}
\put(9.402035, 8.704110){\smallpoint}
\put(9.402530, 8.961540){\smallpoint}
\put(9.404508, 8.926750){\smallpoint}
\put(9.405002, 8.898910){\smallpoint}
\put(9.405660, 8.793406){\smallpoint}
\put(9.405989, 9.030500){\smallpoint}
\put(9.406154, 8.993195){\smallpoint}
\put(9.408945, 8.934876){\smallpoint}
\put(9.409437, 8.880144){\smallpoint}
\put(9.410092, 8.496121){\smallpoint}
\put(9.411402, 8.922574){\smallpoint}
\put(9.412383, 8.963655){\smallpoint}
\put(9.412546, 9.110172){\smallpoint}
\put(9.413363, 8.905679){\smallpoint}
\put(9.413526, 9.115938){\smallpoint}
\put(9.414342, 9.093069){\smallpoint}
\put(9.414831, 8.993333){\smallpoint}
\put(9.415483, 8.991765){\smallpoint}
\put(9.415809, 8.827727){\smallpoint}
\put(9.416460, 8.833426){\smallpoint}
\put(9.417436, 9.141090){\smallpoint}
\put(9.419223, 8.768662){\smallpoint}
\put(9.419709, 9.007822){\smallpoint}
\put(9.420844, 9.010578){\smallpoint}
\put(9.421168, 8.921406){\smallpoint}
\put(9.423272, 9.027398){\smallpoint}
\put(9.423595, 8.930816){\smallpoint}
\put(9.423757, 8.842842){\smallpoint}
\put(9.424726, 9.113662){\smallpoint}
\put(9.425532, 8.936132){\smallpoint}
\put(9.426177, 9.164835){\smallpoint}
\put(9.426500, 8.915685){\smallpoint}
\put(9.427144, 8.883519){\smallpoint}
\put(9.428110, 9.128144){\smallpoint}
\put(9.428431, 9.048869){\smallpoint}
\put(9.429556, 8.848686){\smallpoint}
\put(9.430038, 9.081390){\smallpoint}
\put(9.431322, 8.914556){\smallpoint}
\put(9.431803, 9.017921){\smallpoint}
\put(9.432443, 9.021145){\smallpoint}
\put(9.432764, 8.868942){\smallpoint}
\put(9.433244, 8.949996){\smallpoint}
\put(9.433724, 9.050763){\smallpoint}
\put(9.434364, 8.944381){\smallpoint}
\put(9.434843, 8.706376){\smallpoint}
\put(9.435642, 8.994650){\smallpoint}
\put(9.436599, 8.908884){\smallpoint}
\put(9.436759, 8.916149){\smallpoint}
\put(9.437237, 9.111164){\smallpoint}
\put(9.437715, 8.922509){\smallpoint}
\put(9.438989, 8.839946){\smallpoint}
\put(9.439625, 9.241687){\smallpoint}
\put(9.440102, 8.832377){\smallpoint}
\put(9.440579, 9.018845){\smallpoint}
\put(9.441531, 9.121088){\smallpoint}
\put(9.442325, 8.908871){\smallpoint}
\put(9.442483, 8.974280){\smallpoint}
\put(9.442959, 9.156596){\smallpoint}
\put(9.444384, 9.146521){\smallpoint}
\put(9.444701, 9.058797){\smallpoint}
\put(9.445175, 8.856763){\smallpoint}
\put(9.445650, 8.821204){\smallpoint}
\put(9.446124, 8.992666){\smallpoint}
\put(9.447071, 9.041625){\smallpoint}
\put(9.448491, 8.847642){\smallpoint}
\put(9.449121, 9.094057){\smallpoint}
\put(9.449593, 9.185559){\smallpoint}
\put(9.450380, 8.894481){\smallpoint}
\put(9.451009, 9.039607){\smallpoint}
\put(9.452423, 9.149122){\smallpoint}
\put(9.452737, 9.021511){\smallpoint}
\put(9.453835, 9.109327){\smallpoint}
\put(9.454306, 9.024337){\smallpoint}
\put(9.455715, 8.961456){\smallpoint}
\put(9.456497, 8.984154){\smallpoint}
\put(9.457122, 9.036836){\smallpoint}
\put(9.457903, 9.074490){\smallpoint}
\put(9.458840, 8.991088){\smallpoint}
\put(9.458996, 9.085746){\smallpoint}
\put(9.459464, 9.144269){\smallpoint}
\put(9.460398, 9.114533){\smallpoint}
\put(9.461333, 9.054232){\smallpoint}
\put(9.464130, 8.996151){\smallpoint}
\put(9.464440, 8.973416){\smallpoint}
\put(9.464905, 8.860765){\smallpoint}
\put(9.465525, 9.170540){\smallpoint}
\put(9.465835, 8.911097){\smallpoint}
\put(9.466300, 8.973952){\smallpoint}
\put(9.466454, 9.070939){\smallpoint}
\put(9.466764, 9.022880){\smallpoint}
\put(9.468156, 8.971859){\smallpoint}
\put(9.469083, 9.091107){\smallpoint}
\put(9.469546, 9.001231){\smallpoint}
\put(9.470163, 9.196798){\smallpoint}
\put(9.470626, 8.691894){\smallpoint}
\put(9.471088, 9.167205){\smallpoint}
\put(9.471396, 8.845540){\smallpoint}
\put(9.472782, 8.970875){\smallpoint}
\put(9.472935, 8.921895){\smallpoint}
\put(9.473243, 8.994735){\smallpoint}
\put(9.473397, 9.113324){\smallpoint}
\put(9.475240, 9.189525){\smallpoint}
\put(9.475547, 8.938699){\smallpoint}
\put(9.476007, 9.069441){\smallpoint}
\put(9.476467, 8.967733){\smallpoint}
\put(9.477539, 9.045635){\smallpoint}
\put(9.479833, 8.843664){\smallpoint}
\put(9.480291, 8.614972){\smallpoint}
\put(9.480596, 8.946213){\smallpoint}
\put(9.481054, 9.088277){\smallpoint}
\put(9.481969, 8.970635){\smallpoint}
\put(9.482426, 9.034186){\smallpoint}
\put(9.483949, 9.016928){\smallpoint}
\put(9.484253, 8.860315){\smallpoint}
\put(9.484861, 8.928254){\smallpoint}
\put(9.485165, 8.956002){\smallpoint}
\put(9.485773, 9.091496){\smallpoint}
\put(9.486228, 9.190452){\smallpoint}
\put(9.486683, 9.256316){\smallpoint}
\put(9.486987, 8.969613){\smallpoint}
\put(9.489259, 8.936434){\smallpoint}
\put(9.489410, 9.175832){\smallpoint}
\put(9.490167, 8.800285){\smallpoint}
\put(9.491073, 9.035879){\smallpoint}
\put(9.491677, 9.129484){\smallpoint}
\put(9.492432, 9.024210){\smallpoint}
\put(9.493035, 9.163582){\smallpoint}
\put(9.494842, 9.134325){\smallpoint}
\put(9.495294, 9.147697){\smallpoint}
\put(9.496196, 9.112224){\smallpoint}
\put(9.496496, 9.027761){\smallpoint}
\put(9.497547, 8.691189){\smallpoint}
\put(9.497847, 9.039431){\smallpoint}
\put(9.498297, 9.129479){\smallpoint}
\put(9.498447, 8.921821){\smallpoint}
\put(9.500544, 8.943509){\smallpoint}
\put(9.501591, 9.098680){\smallpoint}
\put(9.502786, 8.953519){\smallpoint}
\put(9.502935, 9.080676){\smallpoint}
\put(9.503831, 9.091067){\smallpoint}
\put(9.504278, 9.149199){\smallpoint}
\put(9.504576, 9.002462){\smallpoint}
\put(9.506065, 9.128673){\smallpoint}
\put(9.506809, 9.044327){\smallpoint}
\put(9.507255, 9.033693){\smallpoint}
\put(9.507700, 8.844515){\smallpoint}
\put(9.508146, 8.735957){\smallpoint}
\put(9.508740, 9.019999){\smallpoint}
\put(9.509482, 9.041641){\smallpoint}
\put(9.510371, 9.004262){\smallpoint}
\put(9.511407, 9.044991){\smallpoint}
\put(9.512147, 9.022175){\smallpoint}
\put(9.513182, 9.230556){\smallpoint}
\put(9.514363, 8.998934){\smallpoint}
\put(9.515396, 9.121280){\smallpoint}
\put(9.516132, 8.924594){\smallpoint}
\put(9.517163, 9.173107){\smallpoint}
\put(9.517604, 9.234126){\smallpoint}
\put(9.518780, 9.027416){\smallpoint}
\put(9.519221, 8.846903){\smallpoint}
\put(9.519808, 9.248964){\smallpoint}
\put(9.520249, 9.356585){\smallpoint}
\put(9.521422, 8.995167){\smallpoint}
\put(9.522886, 9.028324){\smallpoint}
\put(9.523617, 9.095894){\smallpoint}
\put(9.523763, 9.133251){\smallpoint}
\put(9.524202, 8.597120){\smallpoint}
\put(9.524494, 9.061853){\smallpoint}
\put(9.524640, 9.137356){\smallpoint}
\put(9.524932, 8.874955){\smallpoint}
\put(9.525808, 8.816867){\smallpoint}
\put(9.525954, 9.122631){\smallpoint}
\put(9.526683, 9.190233){\smallpoint}
\put(9.526829, 9.144902){\smallpoint}
\put(9.527266, 8.949487){\smallpoint}
\put(9.528867, 9.127746){\smallpoint}
\put(9.529303, 8.956795){\smallpoint}
\put(9.529448, 8.857586){\smallpoint}
\put(9.529739, 8.929698){\smallpoint}
\put(9.531046, 9.067293){\smallpoint}
\put(9.531626, 9.198179){\smallpoint}
\put(9.532351, 9.145682){\smallpoint}
\put(9.532931, 8.850641){\smallpoint}
\put(9.534523, 9.106646){\smallpoint}
\put(9.534668, 9.011108){\smallpoint}
\put(9.535390, 9.124560){\smallpoint}
\put(9.536690, 9.017817){\smallpoint}
\put(9.537700, 9.122516){\smallpoint}
\put(9.537988, 9.024386){\smallpoint}
\put(9.538132, 9.218790){\smallpoint}
\put(9.538420, 9.027933){\smallpoint}
\put(9.539716, 9.051504){\smallpoint}
\put(9.539860, 8.999805){\smallpoint}
\put(9.540148, 8.981823){\smallpoint}
\put(9.540579, 9.046526){\smallpoint}
\put(9.541154, 9.025050){\smallpoint}
\put(9.541872, 9.045570){\smallpoint}
\put(9.542015, 9.124051){\smallpoint}
\put(9.544166, 9.214873){\smallpoint}
\put(9.544453, 9.016249){\smallpoint}
\put(9.546598, 9.107223){\smallpoint}
\put(9.546741, 8.897720){\smallpoint}
\put(9.547455, 9.075222){\smallpoint}
\put(9.547598, 8.786935){\smallpoint}
\put(9.548882, 9.143800){\smallpoint}
\put(9.549167, 9.041445){\smallpoint}
\put(9.550449, 9.073120){\smallpoint}
\put(9.550876, 9.073986){\smallpoint}
\put(9.551871, 9.099947){\smallpoint}
\put(9.552582, 9.149914){\smallpoint}
\put(9.552724, 9.109888){\smallpoint}
\put(9.553008, 9.168443){\smallpoint}
\put(9.554426, 9.135659){\smallpoint}
\put(9.556975, 9.139396){\smallpoint}
\put(9.557399, 9.216237){\smallpoint}
\put(9.557682, 9.158789){\smallpoint}
\put(9.558106, 9.166629){\smallpoint}
\put(9.559094, 8.951919){\smallpoint}
\put(9.559376, 9.072194){\smallpoint}
\put(9.560786, 9.025239){\smallpoint}
\put(9.561490, 9.100797){\smallpoint}
\put(9.562475, 9.331525){\smallpoint}
\put(9.564021, 9.095185){\smallpoint}
\put(9.564442, 9.101253){\smallpoint}
\put(9.564582, 9.147587){\smallpoint}
\put(9.566685, 9.283630){\smallpoint}
\put(9.567525, 9.196312){\smallpoint}
\put(9.568225, 9.133009){\smallpoint}
\put(9.569482, 8.933816){\smallpoint}
\put(9.569622, 9.144226){\smallpoint}
\put(9.569901, 9.103758){\smallpoint}
\put(9.570878, 9.232684){\smallpoint}
\put(9.571296, 9.011679){\smallpoint}
\put(9.572828, 8.859746){\smallpoint}
\put(9.574080, 9.039115){\smallpoint}
\put(9.574219, 9.312515){\smallpoint}
\put(9.575053, 9.213220){\smallpoint}
\put(9.575469, 9.156242){\smallpoint}
\put(9.575747, 9.016334){\smallpoint}
\put(9.576302, 9.300279){\smallpoint}
\put(9.576579, 8.992370){\smallpoint}
\put(9.577134, 9.164189){\smallpoint}
\put(9.577550, 8.951869){\smallpoint}
\put(9.578242, 9.221225){\smallpoint}
\put(9.578380, 9.225362){\smallpoint}
\put(9.579211, 9.081117){\smallpoint}
\put(9.580455, 9.275910){\smallpoint}
\put(9.581145, 9.107608){\smallpoint}
\put(9.582111, 9.104408){\smallpoint}
\put(9.583213, 9.133494){\smallpoint}
\put(9.584177, 9.259078){\smallpoint}
\put(9.584452, 8.976853){\smallpoint}
\put(9.584865, 8.968066){\smallpoint}
\put(9.585278, 9.133352){\smallpoint}
\put(9.585415, 9.307503){\smallpoint}
\put(9.585827, 9.353862){\smallpoint}
\put(9.586102, 9.060184){\smallpoint}
\put(9.586239, 9.116751){\smallpoint}
\put(9.588160, 9.049167){\smallpoint}
\put(9.588297, 9.195543){\smallpoint}
\put(9.590214, 8.958768){\smallpoint}
\put(9.590624, 9.095215){\smallpoint}
\put(9.590761, 9.216337){\smallpoint}
\put(9.591035, 9.033808){\smallpoint}
\put(9.591444, 9.091679){\smallpoint}
\put(9.592400, 9.307206){\smallpoint}
\put(9.592673, 9.034769){\smallpoint}
\put(9.593492, 8.866798){\smallpoint}
\put(9.594446, 9.230437){\smallpoint}
\put(9.595535, 8.981567){\smallpoint}
\put(9.596487, 9.243634){\smallpoint}
\put(9.596759, 9.057978){\smallpoint}
\put(9.597166, 9.120416){\smallpoint}
\put(9.597709, 9.176825){\smallpoint}
\put(9.598117, 9.255101){\smallpoint}
\put(9.598388, 9.116095){\smallpoint}
\put(9.598795, 9.095669){\smallpoint}
\put(9.599202, 9.132401){\smallpoint}
\put(9.599608, 9.050819){\smallpoint}
\put(9.600150, 9.204548){\smallpoint}
\put(9.600421, 9.110060){\smallpoint}
\put(9.600963, 9.194261){\smallpoint}
\put(9.601233, 9.115036){\smallpoint}
\put(9.602180, 9.018843){\smallpoint}
\put(9.603260, 9.156751){\smallpoint}
\put(9.603800, 9.259578){\smallpoint}
\put(9.604205, 9.189391){\smallpoint}
\put(9.604475, 9.162783){\smallpoint}
\put(9.605284, 9.100883){\smallpoint}
\put(9.605822, 9.286255){\smallpoint}
\put(9.606899, 8.968926){\smallpoint}
\put(9.607034, 9.214340){\smallpoint}
\put(9.607706, 8.707608){\smallpoint}
\put(9.608244, 9.275764){\smallpoint}
\put(9.608512, 9.105816){\smallpoint}
\put(9.608915, 9.091749){\smallpoint}
\put(9.610659, 9.104191){\smallpoint}
\put(9.611061, 9.323282){\smallpoint}
\put(9.611731, 9.054207){\smallpoint}
\put(9.612266, 9.417254){\smallpoint}
\put(9.612533, 9.111088){\smallpoint}
\put(9.612935, 9.099064){\smallpoint}
\put(9.613737, 9.161491){\smallpoint}
\put(9.614672, 9.387230){\smallpoint}
\put(9.616672, 9.181208){\smallpoint}
\put(9.616938, 9.136216){\smallpoint}
\put(9.617870, 9.034566){\smallpoint}
\put(9.619333, 9.197171){\smallpoint}
\put(9.619864, 9.245260){\smallpoint}
\put(9.620660, 9.265991){\smallpoint}
\put(9.620926, 9.071927){\smallpoint}
\put(9.621324, 9.144848){\smallpoint}
\put(9.621854, 9.146043){\smallpoint}
\put(9.622516, 9.225800){\smallpoint}
\put(9.622913, 9.140504){\smallpoint}
\put(9.623840, 9.253986){\smallpoint}
\put(9.624501, 9.120572){\smallpoint}
\put(9.624897, 9.190849){\smallpoint}
\put(9.625029, 9.272089){\smallpoint}
\put(9.625690, 9.082535){\smallpoint}
\put(9.626482, 9.157250){\smallpoint}
\put(9.627273, 9.056930){\smallpoint}
\put(9.628195, 9.092123){\smallpoint}
\put(9.628590, 9.230395){\smallpoint}
\put(9.628985, 9.145341){\smallpoint}
\put(9.630169, 9.339126){\smallpoint}
\put(9.630825, 9.153912){\smallpoint}
\put(9.631219, 9.146420){\smallpoint}
\put(9.631744, 9.053672){\smallpoint}
\put(9.632925, 9.071490){\smallpoint}
\put(9.633187, 9.111255){\smallpoint}
\put(9.633580, 9.116153){\smallpoint}
\put(9.633711, 9.277673){\smallpoint}
\put(9.634104, 8.917702){\smallpoint}
\put(9.634758, 9.006500){\smallpoint}
\put(9.634889, 9.130114){\smallpoint}
\put(9.635543, 9.144445){\smallpoint}
\put(9.636066, 9.203133){\smallpoint}
\put(9.636457, 9.175869){\smallpoint}
\put(9.636849, 9.132015){\smallpoint}
\put(9.637502, 9.165494){\smallpoint}
\put(9.637632, 9.145871){\smallpoint}
\put(9.638806, 9.167166){\smallpoint}
\put(9.639457, 9.256377){\smallpoint}
\put(9.639587, 9.305647){\smallpoint}
\put(9.640368, 9.369852){\smallpoint}
\put(9.640628, 9.048829){\smallpoint}
\put(9.641018, 9.162717){\smallpoint}
\put(9.641538, 9.150431){\smallpoint}
\put(9.642188, 9.149180){\smallpoint}
\put(9.642967, 9.163400){\smallpoint}
\put(9.643874, 9.243542){\smallpoint}
\put(9.644652, 9.332389){\smallpoint}
\put(9.644911, 9.148217){\smallpoint}
\put(9.645429, 9.279931){\smallpoint}
\put(9.646076, 9.121772){\smallpoint}
\put(9.646464, 9.110762){\smallpoint}
\put(9.646852, 9.140162){\smallpoint}
\put(9.648144, 9.139223){\smallpoint}
\put(9.648402, 9.188613){\smallpoint}
\put(9.649305, 9.269002){\smallpoint}
\put(9.650336, 9.112341){\smallpoint}
\put(9.651237, 9.156952){\smallpoint}
\put(9.651880, 9.235235){\smallpoint}
\put(9.652395, 8.991211){\smallpoint}
\put(9.653037, 9.114735){\smallpoint}
\put(9.653808, 9.246894){\smallpoint}
\put(9.653936, 9.174936){\smallpoint}
\put(9.655090, 9.268793){\smallpoint}
\put(9.655475, 9.293273){\smallpoint}
\put(9.656243, 9.187720){\smallpoint}
\put(9.656883, 8.943314){\smallpoint}
\put(9.657651, 9.179739){\smallpoint}
\put(9.657779, 9.290306){\smallpoint}
\put(9.658034, 9.135330){\smallpoint}
\put(9.658162, 9.314090){\smallpoint}
\put(9.658929, 9.009724){\smallpoint}
\put(9.659312, 9.515961){\smallpoint}
\put(9.659567, 9.171256){\smallpoint}
\put(9.660078, 9.242134){\smallpoint}
\put(9.660333, 9.028068){\smallpoint}
\put(9.663134, 9.206216){\smallpoint}
\put(9.663389, 9.000644){\smallpoint}
\put(9.663516, 9.459654){\smallpoint}
\put(9.663770, 9.183081){\smallpoint}
\put(9.663897, 9.308413){\smallpoint}
\put(9.664532, 9.035843){\smallpoint}
\put(9.665294, 8.973260){\smallpoint}
\put(9.665674, 9.120724){\smallpoint}
\put(9.666055, 9.031893){\smallpoint}
\put(9.666942, 9.124397){\smallpoint}
\put(9.667195, 9.233612){\smallpoint}
\put(9.667575, 9.189167){\smallpoint}
\put(9.667955, 9.138825){\smallpoint}
\put(9.668335, 9.085056){\smallpoint}
\put(9.668841, 9.238034){\smallpoint}
\put(9.669220, 9.306320){\smallpoint}
\put(9.671492, 9.171847){\smallpoint}
\put(9.672627, 9.277784){\smallpoint}
\put(9.672879, 9.191089){\smallpoint}
\put(9.673256, 9.205180){\smallpoint}
\put(9.673382, 9.395623){\smallpoint}
\put(9.674137, 9.069620){\smallpoint}
\put(9.674515, 9.359408){\smallpoint}
\put(9.674892, 9.269034){\smallpoint}
\put(9.675269, 8.948975){\smallpoint}
\put(9.675520, 9.140658){\smallpoint}
\put(9.676399, 9.267444){\smallpoint}
\put(9.677778, 9.085575){\smallpoint}
\put(9.678530, 9.068492){\smallpoint}
\put(9.678655, 8.563575){\smallpoint}
\put(9.679781, 9.360292){\smallpoint}
\put(9.680406, 9.243047){\smallpoint}
\put(9.680781, 9.258853){\smallpoint}
\put(9.682404, 8.887398){\smallpoint}
\put(9.683900, 9.114899){\smallpoint}
\put(9.684149, 9.258091){\smallpoint}
\put(9.684274, 9.229817){\smallpoint}
\put(9.684523, 9.066796){\smallpoint}
\put(9.684647, 9.291697){\smallpoint}
\put(9.684896, 9.189807){\smallpoint}
\put(9.685767, 9.179348){\smallpoint}
\put(9.686015, 9.157029){\smallpoint}
\put(9.686388, 9.209012){\smallpoint}
\put(9.686761, 9.177286){\smallpoint}
\put(9.687258, 9.312232){\smallpoint}
\put(9.688250, 9.205304){\smallpoint}
\put(9.688994, 9.190706){\smallpoint}
\put(9.689118, 9.445589){\smallpoint}
\put(9.691717, 9.306497){\smallpoint}
\put(9.691964, 9.204551){\smallpoint}
\put(9.692087, 9.190931){\smallpoint}
\put(9.692334, 8.791152){\smallpoint}
\put(9.693815, 9.181983){\smallpoint}
\put(9.694185, 9.146854){\smallpoint}
\put(9.694555, 9.230254){\smallpoint}
\put(9.694678, 9.180971){\smallpoint}
\put(9.695787, 9.207384){\smallpoint}
\put(9.696033, 9.192445){\smallpoint}
\put(9.696894, 9.334265){\smallpoint}
\put(9.697263, 9.264545){\smallpoint}
\put(9.698982, 9.210587){\smallpoint}
\put(9.700085, 9.070422){\smallpoint}
\put(9.700943, 9.287957){\smallpoint}
\put(9.701310, 9.339373){\smallpoint}
\put(9.701922, 9.080074){\smallpoint}
\put(9.702656, 9.183671){\smallpoint}
\put(9.702778, 9.264894){\smallpoint}
\put(9.703145, 9.301570){\smallpoint}
\put(9.703877, 9.267098){\smallpoint}
\put(9.705707, 9.240057){\smallpoint}
\put(9.706073, 9.440371){\smallpoint}
\put(9.706316, 9.157775){\smallpoint}
\put(9.706682, 9.168929){\smallpoint}
\put(9.707047, 9.062187){\smallpoint}
\put(9.707898, 9.376850){\smallpoint}
\put(9.708142, 9.200671){\smallpoint}
\put(9.708263, 9.190662){\smallpoint}
\put(9.709721, 9.192490){\smallpoint}
\put(9.709963, 9.087065){\smallpoint}
\put(9.710327, 9.117530){\smallpoint}
\put(9.710691, 9.104114){\smallpoint}
\put(9.712267, 9.200357){\smallpoint}
\put(9.712872, 9.284635){\smallpoint}
\put(9.713960, 9.085518){\smallpoint}
\put(9.714323, 9.215887){\smallpoint}
\put(9.714806, 9.194884){\smallpoint}
\put(9.715168, 9.171987){\smallpoint}
\put(9.715530, 9.280593){\smallpoint}
\put(9.717339, 9.411580){\smallpoint}
\put(9.717580, 9.181211){\smallpoint}
\put(9.718302, 9.158571){\smallpoint}
\put(9.719024, 9.223986){\smallpoint}
\put(9.719144, 9.291634){\smallpoint}
\put(9.720105, 9.157278){\smallpoint}
\put(9.720226, 9.251883){\smallpoint}
\put(9.720586, 9.349471){\smallpoint}
\put(9.720826, 9.244185){\smallpoint}
\put(9.721546, 9.293738){\smallpoint}
\put(9.722625, 9.213249){\smallpoint}
\put(9.722745, 9.198761){\smallpoint}
\put(9.723104, 9.334989){\smallpoint}
\put(9.723344, 9.263217){\smallpoint}
\put(9.724899, 9.101930){\smallpoint}
\put(9.725616, 9.252990){\smallpoint}
\put(9.725974, 9.188022){\smallpoint}
\put(9.726691, 9.333931){\smallpoint}
\put(9.726929, 9.077527){\smallpoint}
\put(9.728360, 9.109381){\smallpoint}
\put(9.729789, 9.164001){\smallpoint}
\put(9.730502, 9.262671){\smallpoint}
\put(9.730859, 9.066877){\smallpoint}
\put(9.730978, 9.433654){\smallpoint}
\put(9.731690, 9.317686){\smallpoint}
\put(9.733351, 9.298808){\smallpoint}
\put(9.733826, 9.421647){\smallpoint}
\put(9.734062, 9.239728){\smallpoint}
\put(9.734418, 9.113037){\smallpoint}
\put(9.735128, 9.220083){\smallpoint}
\put(9.735246, 9.324679){\smallpoint}
\put(9.736311, 9.357092){\smallpoint}
\put(9.736665, 9.332483){\smallpoint}
\put(9.736902, 9.212966){\smallpoint}
\put(9.737256, 9.272733){\smallpoint}
\put(9.737610, 9.254392){\smallpoint}
\put(9.738790, 9.369242){\smallpoint}
\put(9.739733, 9.250246){\smallpoint}
\put(9.739850, 9.261781){\smallpoint}
\put(9.740204, 9.370812){\smallpoint}
\put(9.740557, 9.420381){\smallpoint}
\put(9.741615, 9.320142){\smallpoint}
\put(9.742203, 9.215776){\smallpoint}
\put(9.742556, 9.271037){\smallpoint}
\put(9.742673, 9.344697){\smallpoint}
\put(9.742908, 9.335528){\smallpoint}
\put(9.743377, 9.251197){\smallpoint}
\put(9.743730, 9.160737){\smallpoint}
\put(9.744081, 9.355746){\smallpoint}
\put(9.745488, 9.395905){\smallpoint}
\put(9.746424, 9.175377){\smallpoint}
\put(9.746775, 9.167516){\smallpoint}
\put(9.747243, 9.421956){\smallpoint}
\put(9.747827, 9.194110){\smallpoint}
\put(9.748178, 9.205908){\smallpoint}
\put(9.748995, 9.114321){\smallpoint}
\put(9.750278, 9.329923){\smallpoint}
\put(9.750744, 9.250935){\smallpoint}
\put(9.751676, 9.092084){\smallpoint}
\put(9.752025, 9.151429){\smallpoint}
\put(9.752141, 9.198637){\smallpoint}
\put(9.752839, 9.337036){\smallpoint}
\put(9.753072, 9.226441){\smallpoint}
\put(9.753188, 9.265195){\smallpoint}
\put(9.754465, 9.055304){\smallpoint}
\put(9.754930, 9.263710){\smallpoint}
\put(9.755973, 9.497330){\smallpoint}
\put(9.757941, 9.116729){\smallpoint}
\put(9.758057, 9.219917){\smallpoint}
\put(9.758404, 9.243151){\smallpoint}
\put(9.759444, 9.388938){\smallpoint}
\put(9.759675, 9.154612){\smallpoint}
\put(9.760021, 9.174406){\smallpoint}
\put(9.760367, 9.212282){\smallpoint}
\put(9.760829, 9.385373){\smallpoint}
\put(9.761405, 9.216163){\smallpoint}
\put(9.761866, 9.337444){\smallpoint}
\put(9.762903, 9.362927){\smallpoint}
\put(9.763248, 9.250060){\smallpoint}
\put(9.763478, 9.284181){\smallpoint}
\put(9.763593, 9.268254){\smallpoint}
\end{picture}
